Morphology and kinematics of orbital components in CALIFA galaxies across the Hubble sequence

Based on the stellar orbit distribution derived from orbit-superposition Schwarzschild models, we decompose each of 250 representative present-day galaxies into four orbital components: cold with strong rotation, warm with weak rotation, hot with dominant random motion and counter-rotating (CR). We rebuild the surface brightness ($\Sigma$) of each orbital component and we present in figures and tables a quantification of their morphologies using the Sersic index \textit{n}, concentration $C = \log{(\Sigma_{0.1R_e}/\Sigma_{R_e})}$ and intrinsic flattening $q_{\mathrm{Re}}$ and $q_{\mathrm{Rmax}}$, with $R_e$ the half-light-radius and $R_{\mathrm{max}}$ the CALIFA data coverage. We find that: (1) kinematic hotter components are generally more concentrated and rounder than colder components, and (2) all components become more concentrated and thicker/rounder in more massive galaxies; they change from disk-like in low mass late-type galaxies to bulge-like in high-mass early type galaxies. Our findings suggest that Sersic \textit{n} is not a good discriminator between rotating bulges and non-rotating bulges. The luminosity fraction of cold orbits $f_{\rm cold}$ is well correlated with the photometrically-decomposed disk fraction $f_{\rm disk}$ as $f_{\mathrm{cold}} = 0.14 + 0.23f_{\mathrm{\mathrm{disk}}}$. Similarly, the hot orbit fraction $f_{\rm hot}$ is correlated with the bulge fraction $f_{\rm bulge}$ as $f_{\mathrm{hot}} = 0.19 + 0.31f_{\mathrm{\mathrm{bulge}}}$. The warm orbits mainly contribute to disks in low-mass late-type galaxies, and to bulges in high-mass early-type galaxies. The cold, warm, and hot components generally follow the same morphology ($\epsilon = 1-q_{\rm Rmax}$) versus kinematics ($\sigma_z^2/\overline{V_{\mathrm{tot}}^2}$) relation as the thin disk, thick disk/pseudo bulge, and classical bulge identified from cosmological simulations.

==> (inline-0) <==
\begin{tabular}{*{13}{l}}
\hline
Param & \multicolumn{4}{|c|}{Low-mass late-type} &  \multicolumn{4}{c|}{High-mass late-type} & \multicolumn{4}{c|}{Early-type} \\
\hline
-     & cold & warm & hot & CR					& cold & warm & hot & CR					& cold & warm & hot & CR				  \\
\hline
$\overline{d_n}$ & -0.10  &  0.24  &  0.20  &  0.02  &  0.18  &  0.06  & -0.27  &  0.38  &  0.37  &  0.29  &  0.12  &  0.38 \\
$\sigma(d_n)$ &    0.20  &  0.13  &  0.17  &  0.22  &  0.28  &  0.23  &  0.37  &  0.33  &  0.35  &  0.22  &  0.32  &  0.44 \\
\hline
$\overline{d_C}$ &   -2.04  &  0.01  &  0.11  &  0.12  &  0.24  & -0.20  & -0.11  &  0.28  &  0.39  &  0.08  & -0.25  &  0.15 \\
$\sigma(d_C)$ & 0.51  &  0.15  &  0.17  &  0.13  &  0.37  &  0.15  &  0.17  &  0.32  &  0.33  &  0.20  &  0.16  &  0.22 \\
\hline
$\overline{d_{qRe}}$& 0.15  &  0.15  &  0.19  &  0.33  &  0.16  & -0.11  & -0.06  & -0.13  &  0.24  &  0.04  &  0.25  &  0.19 \\
$\sigma(d_{qRe})$ &  0.49  &  0.22  &  0.07  &  0.35  &  0.30  &  0.31  &  0.16  &  0.35  &  0.47  &  0.19  &  0.19  &  0.20 \\
\hline
$\overline{d_{qRmax}}$ & -0.07  &  0.18  &  0.36  &  0.35  &  0.17  & -0.05  &  0.04  & -0.19  &  0.14  &  0.00  &  0.20  &  0.10 \\
$\sigma(d_{qRmax})$ &    0.21  &  0.25  &  0.11  &  0.38  &  0.24  &  0.37  &  0.15  &  0.33  &  0.45  &  0.16  &  0.24  &  0.26 \\
  \hline
 \end{tabular}
\end{table*}
%###############################

\onecolumn
\begin{tiny}
\LTcapwidth=\textwidth
\begin{landscape}

\begin{longtable}{*{30}{l}}
\caption{The luminosity fractions and morphological parameters of cold, warm, hot and CR components of 260 CALIFA galaxies. The first nine columns are galaxy name, Hubble type, stellar mass $\log10(M_*/M_{\odot})$ from \citet{Walcher2014}, SDSS magnitudes $M_g$, $M_r$, $M_i$, volume of the galaxies (volume calculated with the 960 galaxies as mother sample of CALIFA from \citet{Walcher2014}), half-light-radii $R_e$ in kpc, the CALIFA data coverage $R_{\rm max}$ in kpc, following 4 columns for each of the cold, warm, hot, and CR components, they are luminosity fractions within $R_e$ $f_{\rm R_e}$, within 5kpc $f_{\rm 5}$, intrinsic flattening $q_{\rm Re}$, concentration $C$ and Sersic index $n$. 250 of the 260 galaxies have $R_{\rm max} > R_e$ as we used for analysis in the paper, 246 of 260 galaxies have $R_{\rm max} > 5$ kpc. The galaxy names, MCG-01-54-016, MCG-02-02-040, MCG-02-02-030, MCG-02-03-015, MCG-02-51-004 have been shorten by excluding 'MCG-', UGC11680NED01 has been shorten to be NED01. For those components not having a reason Sersic fit or not bright enough for measuring $q_{\rm Re}$ or $C$, the corresponding parameters are set to be zeros. The full Sersic fitting parameters for each galaxy are only included in the online material.}\\

\hline
\label{tab:orbitf}
&&&&& & & & & \multicolumn{5}{|c|}{Cold} & \multicolumn{5}{c|}{Warm} & \multicolumn{5}{c|}{Hot} & \multicolumn{5}{c}{CR} \\
\hline
Galaxy & Type & $M_*$ & $M_g$& $M_r$ & $M_i$ & volume & $R_e$ & $R_{\rm max}$ &  $f_{\rm R_e} $ & $f_{\rm 5}$ & $q_{\rm Re}$ & $C$ & $n$  &  $f_{\rm R_e} $ & $f_{\rm 5}$ & $q_{\rm Re}$ & $C$ & $n$   & $f_{\rm R_e} $ & $f_{\rm 5}$ & $q_{\rm Re}$ & $C$ & $n$    & $f_{\rm R_e} $ & $f_{\rm 5}$ & $q_{\rm Re}$ & $C$ & $n$ \\
\hline
UGC04722 &           Sdm &   8.68 & -18.05 & -18.18 & -18.37 &    7865 &   3.83 &   4.65 & 0.21 & 0.14 & 0.15 & 0.00 & 0.00 & 0.39 & 0.45 & 0.20 & 0.00 & 2.00 & 0.27 & 0.32 & 0.31 & 0.00 & 0.37 & 0.13 & 0.09 & 0.45 & 0.00 & 0.37 \\
      UGC12054 &            Sc &   8.99 & -18.12 & -18.41 & -18.66 &   26158 &   2.18 &   4.92 & 0.09 & 0.24 & 0.26 & 0.11 & 0.00 & 0.41 & 0.34 & 0.43 & 0.55 & 0.00 & 0.27 & 0.25 & 0.98 & 1.04 & 0.00 & 0.22 & 0.17 & 0.34 & 0.21 & 0.00 \\
      UGC12308 &           Scd &   9.03 & -18.70 & -18.88 & -19.08 &   90599 &   4.29 &   5.99 & 0.13 & 0.18 & 0.22 & 0.45 & 1.26 & 0.50 & 0.49 & 0.33 & 0.87 & 0.20 & 0.27 & 0.23 & 0.36 & 1.71 & 5.27 & 0.09 & 0.09 & 0.63 & 1.19 & 0.30 \\
 01-54-016 &           Scd &   9.03 & -18.56 & -18.77 & -18.98 &   46783 &   4.93 &   7.75 & 0.32 & 0.35 & 0.19 & 0.93 & 0.61 & 0.24 & 0.15 & 0.32 & 0.51 & 0.80 & 0.14 & 0.14 & 0.75 & 1.55 & 3.98 & 0.30 & 0.36 & 0.31 & 1.43 & 1.60 \\
       NGC3057 &           Sdm &   9.07 & -19.07 & -19.17 & -19.32 &    9663 &   3.47 &   3.69 & 0.27 & 0.23 & 0.00 & 0.00 & 0.75 & 0.36 & 0.26 & 1.00 & 0.00 & 0.79 & 0.12 & 0.12 & 1.00 & 0.00 & 1.01 & 0.26 & 0.38 & 1.00 & 0.00 & 0.64 \\
      UGC08231 &            Sd &   9.13 & -19.13 & -19.28 & -19.47 &   30158 &   3.26 &   5.68 & 0.19 & 0.22 & 0.33 & 0.00 & 0.00 & 0.33 & 0.30 & 0.54 & 0.00 & 0.00 & 0.19 & 0.22 & 0.76 & 0.00 & 0.00 & 0.29 & 0.26 & 0.50 & 0.00 & 0.00 \\
      UGC05990 &            Sc &   9.20 & -17.85 & -18.32 & -18.65 &    7845 &   1.42 &   3.77 & 0.12 & 0.05 & 0.37 & 0.33 & 0.00 & 0.21 & 0.19 & 0.32 & 0.54 & 0.00 & 0.40 & 0.45 & 0.62 & 0.69 & 0.00 & 0.28 & 0.31 & 0.55 & 0.47 & 0.00 \\
      UGC03899 &            Sd &   9.22 & -19.08 & -19.23 & -19.45 &   75639 &   2.56 &   8.18 & 0.08 & 0.16 & 0.43 & 0.00 & 0.00 & 0.34 & 0.30 & 0.51 & 0.00 & 1.39 & 0.32 & 0.36 & 0.67 & 0.00 & 1.15 & 0.26 & 0.19 & 0.60 & 0.00 & 1.25 \\
       NGC0216 &            Sd &   9.28 & -18.67 & -18.99 & -19.26 &   27232 &   2.23 &   3.87 & 0.09 & 0.14 & 0.34 & 0.00 & 0.00 & 0.38 & 0.48 & 0.44 & 0.00 & 0.00 & 0.42 & 0.32 & 0.53 & 0.00 & 0.00 & 0.11 & 0.07 & 0.41 & 0.00 & 0.00 \\
       NGC7800 &            Ir &   9.29 & -19.41 & -19.56 & -19.75 &   48722 &   3.96 &   4.55 & 0.05 & 0.09 & 0.00 & 0.00 & 0.00 & 0.33 & 0.30 & 0.20 & 0.00 & 0.00 & 0.25 & 0.28 & 0.61 & 0.00 & 0.00 & 0.36 & 0.34 & 0.17 & 0.00 & 0.00 \\
      UGC10650 &           Scd &   9.30 & -19.09 & -19.32 & -19.54 &  102030 &   4.87 &   8.89 & 0.04 & 0.03 & 0.00 & 0.00 & 0.00 & 0.47 & 0.49 & 0.36 & 1.09 & 0.00 & 0.23 & 0.20 & 0.31 & 0.73 & 0.00 & 0.26 & 0.27 & 0.21 & 1.17 & 0.00 \\
       NGC0755 &           Scd &   9.38 & -19.17 & -19.43 & -19.68 &   40138 &   3.28 &   4.44 & 0.20 & 0.26 & 0.20 & 0.39 & 0.50 & 0.40 & 0.36 & 0.27 & 0.51 & 0.81 & 0.32 & 0.32 & 0.53 & 1.15 & 2.17 & 0.07 & 0.06 & 0.61 & 1.71 & 0.53 \\
       NGC5682 &           Scd &   9.40 & -19.12 & -19.39 & -19.66 &   75979 &   4.24 &   6.07 & 0.22 & 0.29 & 0.20 & 0.38 & 0.40 & 0.33 & 0.28 & 0.28 & 0.71 & 1.35 & 0.34 & 0.32 & 0.40 & 0.90 & 1.36 & 0.12 & 0.10 & 0.53 & 1.11 & 1.60 \\
      UGC08733 &           Sdm &   9.41 & -19.53 & -19.75 & -19.97 &   43485 &   5.00 &   6.52 & 0.13 & 0.13 & 0.22 & 0.00 & 0.00 & 0.42 & 0.43 & 0.23 & 0.00 & 1.93 & 0.31 & 0.30 & 0.32 & 0.00 & 1.33 & 0.14 & 0.14 & 0.49 & 0.00 & 0.65 \\
      UGC12494 &            Sd &   9.44 & -19.42 & -19.67 & -19.91 &  160886 &   6.11 &  12.65 & 0.10 & 0.19 & 0.33 & 0.00 & 0.00 & 0.41 & 0.36 & 0.42 & 0.00 & 0.00 & 0.12 & 0.15 & 0.47 & 0.00 & 0.00 & 0.37 & 0.31 & 0.37 & 0.00 & 0.00 \\
      UGC10796 &           Scd &   9.45 & -19.29 & -19.56 & -19.81 &   36636 &   4.37 &   6.98 & 0.10 & 0.09 & 0.35 & 0.52 & 0.00 & 0.25 & 0.20 & 0.46 & 1.21 & 0.00 & 0.37 & 0.41 & 0.45 & 0.86 & 0.00 & 0.29 & 0.30 & 0.42 & 0.54 & 0.00 \\
      UGC07012 &           Scd &   9.45 & -19.71 & -19.91 & -20.11 &   44063 &   3.02 &   6.46 & 0.21 & 0.23 & 0.41 & 0.60 & 0.47 & 0.34 & 0.39 & 0.74 & 0.64 & 1.28 & 0.43 & 0.36 & 0.85 & 0.91 & 1.38 & 0.02 & 0.01 & 0.00 & 0.00 & 0.00 \\
      UGC10297 &            Sc &   9.46 & -18.75 & -19.11 & -19.44 &   39282 &   2.97 &   6.38 & 0.11 & 0.30 & 0.24 & 0.09 & 0.16 & 0.50 & 0.44 & 0.24 & 0.66 & 0.80 & 0.13 & 0.09 & 0.50 & 0.54 & 0.63 & 0.26 & 0.17 & 0.37 & 0.98 & 0.37 \\
       NGC1677 &           Scd &   9.58 & -19.05 & -19.46 & -19.76 &   33288 &   2.43 &   5.69 & 0.24 & 0.27 & 0.37 & 0.39 & 0.56 & 0.36 & 0.42 & 0.53 & 0.52 & 0.93 & 0.31 & 0.27 & 0.73 & 0.78 & 0.79 & 0.09 & 0.05 & 0.53 & 5.25 & 0.17 \\
       NGC2604 &            Sd &   9.66 & -20.01 & -20.24 & -20.47 &   22082 &   3.82 &   5.30 & 0.14 & 0.16 & 0.40 & 0.00 & 0.33 & 0.47 & 0.40 & 0.32 & 0.00 & 0.99 & 0.34 & 0.32 & 0.35 & 0.00 & 0.94 & 0.06 & 0.12 & 0.39 & 0.00 & 1.16 \\
       NGC5630 &           Sdm &   9.67 & -20.16 & -20.37 & -20.58 &   77489 &   4.15 &   7.01 & 0.24 & 0.26 & 0.27 & 0.00 & 0.00 & 0.38 & 0.37 & 0.30 & 0.00 & 0.00 & 0.21 & 0.20 & 0.74 & 0.00 & 0.00 & 0.17 & 0.16 & 0.41 & 0.00 & 0.00 \\
       NGC4961 &           Scd &   9.68 & -20.00 & -20.25 & -20.49 &   30806 &   2.67 &   5.87 & 0.19 & 0.17 & 0.36 & 0.36 & 0.00 & 0.43 & 0.49 & 0.49 & 0.59 & 0.00 & 0.21 & 0.23 & 0.59 & 1.19 & 0.00 & 0.16 & 0.11 & 0.58 & 0.75 & 0.00 \\
       NGC3381 &            Sd &   9.68 & -19.78 & -20.08 & -20.34 &    5708 &   2.76 &   4.74 & 0.13 & 0.11 & 0.31 & 0.00 & 0.40 & 0.55 & 0.48 & 0.34 & 0.00 & 0.10 & 0.11 & 0.27 & 0.63 & 0.00 & 0.59 & 0.22 & 0.14 & 0.27 & 0.00 & 0.89 \\
      UGC00809 &           Scd &   9.69 & -19.33 & -19.72 & -20.01 &  190988 &   5.87 &  10.59 & 0.34 & 0.22 & 0.27 & 0.12 & 0.00 & 0.14 & 0.18 & 0.56 & 4.22 & 0.00 & 0.20 & 0.20 & 0.31 & 0.42 & 0.00 & 0.33 & 0.40 & 0.39 & 1.07 & 0.00 \\
      UGC12857 &           Sbc &   9.75 & -18.97 & -19.49 & -19.84 &   54258 &   3.30 &   6.17 & 0.26 & 0.29 & 0.30 & 0.38 & 0.55 & 0.27 & 0.28 & 0.29 & 0.64 & 0.60 & 0.16 & 0.19 & 0.58 & 0.75 & 0.76 & 0.31 & 0.24 & 0.63 & 1.04 & 1.54 \\
      UGC00312 &            Sd &   9.78 & -20.49 & -20.69 & -20.90 &  117882 &   6.20 &  11.46 & 0.14 & 0.12 & 0.31 & 0.00 & 1.49 & 0.50 & 0.42 & 0.28 & 0.00 & 1.28 & 0.19 & 0.19 & 0.59 & 0.00 & 0.73 & 0.17 & 0.26 & 0.25 & 0.00 & 0.00 \\
      UGC12816 &            Sc &   9.82 & -20.39 & -20.63 & -20.86 &  312800 &   5.99 &  12.57 & 0.25 & 0.25 & 0.53 & 0.80 & 0.00 & 0.35 & 0.36 & 0.71 & 0.60 & 0.00 & 0.35 & 0.33 & 0.66 & 0.64 & 0.00 & 0.06 & 0.06 & 0.89 & 1.82 & 0.00 \\
      UGC03539 &            Sc &   9.85 & -19.19 & -19.69 & -20.04 &  130916 &   4.81 &   8.81 & 0.25 & 0.25 & 0.27 & 0.36 & 0.56 & 0.42 & 0.38 & 0.48 & 2.18 & 2.00 & 0.16 & 0.20 & 0.36 & 1.19 & 1.22 & 0.17 & 0.17 & 0.25 & 3.38 & 0.22 \\
        IC1151 &           Scd &   9.85 & -19.91 & -20.26 & -20.54 &   25129 &   3.34 &   5.58 & 0.20 & 0.26 & 0.28 & 0.48 & 1.11 & 0.43 & 0.48 & 0.41 & 0.46 & 1.05 & 0.33 & 0.24 & 0.55 & 1.29 & 1.20 & 0.04 & 0.03 & 0.00 & 0.00 & 0.00 \\
       NGC5205 &           Sbc &   9.86 & -19.69 & -20.12 & -20.43 &   27866 &   2.33 &   5.04 & 0.25 & 0.31 & 0.31 & 0.59 & 1.12 & 0.32 & 0.29 & 0.65 & 0.68 & 1.21 & 0.28 & 0.30 & 0.95 & 1.14 & 1.89 & 0.14 & 0.09 & 0.50 & 1.29 & 0.49 \\
       NGC5520 &           Sbc &   9.86 & -19.79 & -20.18 & -20.48 &   23187 &   1.60 &   4.51 & 0.29 & 0.35 & 0.57 & 0.49 & 1.59 & 0.28 & 0.30 & 0.83 & 1.30 & 3.60 & 0.42 & 0.34 & 0.94 & 1.53 & 2.85 & 0.01 & 0.01 & 0.00 & 0.00 & 0.00 \\
       NGC0444 &           Scd &   9.87 & -19.84 & -20.23 & -20.53 &  428302 &   7.83 &  10.92 & 0.35 & 0.25 & 0.26 & 0.37 & 0.74 & 0.19 & 0.27 & 0.43 & 1.30 & 0.83 & 0.18 & 0.22 & 0.60 & 1.02 & 1.32 & 0.28 & 0.25 & 0.47 & 1.13 & 0.76 \\
      UGC12723 &            Sc &   9.88 & -19.26 & -19.77 & -20.12 &  339709 &   6.59 &  10.47 & 0.32 & 0.39 & 0.24 & 0.34 & 0.53 & 0.41 & 0.15 & 0.35 & 0.49 & 0.44 & 0.04 & 0.09 & 0.00 & 0.00 & 0.00 & 0.22 & 0.37 & 0.22 & 0.55 & 0.22 \\
       NGC5732 &           Sbc &   9.93 & -20.09 & -20.46 & -20.74 &   73930 &   3.72 &   8.52 & 0.47 & 0.33 & 0.36 & 0.85 & 1.40 & 0.38 & 0.36 & 0.67 & 0.56 & 0.96 & 0.10 & 0.16 & 0.98 & 0.87 & 0.00 & 0.05 & 0.16 & 0.00 & 0.00 & 0.00 \\
       NGC4470 &            Sc &   9.99 & -20.39 & -20.72 & -20.99 &   37607 &   2.59 &   5.39 & 0.11 & 0.20 & 0.31 & 0.19 & 0.21 & 0.41 & 0.53 & 0.54 & 0.22 & 0.53 & 0.19 & 0.12 & 0.94 & 0.83 & 1.34 & 0.29 & 0.14 & 0.29 & 0.74 & 0.50 \\
 02-02-040 &           Scd &  10.00 & -19.68 & -20.19 & -20.53 &   54403 &   5.12 &   8.46 & 0.28 & 0.26 & 0.32 & 0.76 & 0.10 & 0.46 & 0.48 & 0.39 & 0.89 & 1.03 & 0.10 & 0.10 & 0.62 & 1.02 & 0.00 & 0.16 & 0.16 & 0.42 & 1.28 & 2.34 \\
      UGC03944 &           Sbc &  10.00 & -20.00 & -20.42 & -20.74 &   83042 &   4.71 &   9.15 & 0.26 & 0.24 & 0.29 & 0.81 & 1.33 & 0.48 & 0.50 & 0.64 & 0.34 & 0.71 & 0.21 & 0.20 & 0.87 & 1.28 & 1.42 & 0.05 & 0.06 & 0.00 & 0.00 & 0.00 \\
      UGC00841 &           Sbc &  10.01 & -19.76 & -20.26 & -20.60 &  411721 &   6.59 &  12.04 & 0.33 & 0.32 & 0.35 & 0.16 & 0.65 & 0.55 & 0.55 & 0.50 & 0.70 & 0.52 & 0.10 & 0.10 & 0.67 & 0.58 & 0.00 & 0.02 & 0.03 & 0.00 & 0.00 & 0.00 \\
      UGC12519 &            Sc &  10.04 & -20.14 & -20.56 & -20.86 &  189384 &   6.49 &  10.59 & 0.39 & 0.40 & 0.25 & 0.52 & 1.43 & 0.34 & 0.37 & 0.38 & 0.54 & 0.63 & 0.07 & 0.08 & 0.48 & 0.95 & 0.00 & 0.20 & 0.15 & 0.24 & 0.64 & 0.39 \\
      UGC12864 &            Sc &  10.05 & -20.32 & -20.69 & -20.99 &  261059 &   8.85 &  12.51 & 0.09 & 0.10 & 0.24 & 0.64 & 0.00 & 0.30 & 0.24 & 0.31 & 0.45 & 0.85 & 0.38 & 0.42 & 0.59 & 2.86 & 0.97 & 0.24 & 0.24 & 0.29 & 0.97 & 1.06 \\
      UGC10257 &           Sbc &  10.08 & -19.98 & -20.47 & -20.80 &  265900 &   5.34 &  10.20 & 0.36 & 0.26 & 0.27 & 0.29 & 0.51 & 0.44 & 0.56 & 0.43 & 0.79 & 0.88 & 0.16 & 0.13 & 0.49 & 0.96 & 1.56 & 0.03 & 0.04 & 0.00 & 0.00 & 0.00 \\
       NGC7608 &           Sbc &  10.09 & -19.38 & -20.00 & -20.40 &   98913 &   4.92 &   8.25 & 0.36 & 0.37 & 0.28 & 0.00 & 0.00 & 0.39 & 0.39 & 0.44 & 0.71 & 1.26 & 0.19 & 0.18 & 0.82 & 1.48 & 3.03 & 0.06 & 0.07 & 0.81 & 1.72 & 0.00 \\
      UGC09873 &            Sb &  10.10 & -19.85 & -20.38 & -20.73 &  292868 &   8.34 &  13.11 & 0.26 & 0.26 & 0.26 & 0.72 & 1.73 & 0.45 & 0.37 & 0.25 & 0.47 & 0.54 & 0.15 & 0.18 & 0.81 & 2.77 & 1.01 & 0.14 & 0.19 & 0.32 & 1.63 & 2.02 \\
      UGC01057 &            Sc &  10.10 & -20.43 & -20.81 & -21.11 &  585866 &   6.26 &  12.21 & 0.28 & 0.31 & 0.43 & 0.50 & 0.41 & 0.31 & 0.36 & 0.70 & 0.84 & 0.67 & 0.14 & 0.13 & 0.67 & 0.73 & 1.11 & 0.26 & 0.19 & 0.55 & 0.70 & 0.65 \\
      UGC00148 &            Sc &  10.11 & -20.35 & -20.75 & -21.06 &  223477 &   6.09 &  10.59 & 0.27 & 0.25 & 0.26 & 0.56 & 0.50 & 0.60 & 0.58 & 0.26 & 0.61 & 0.62 & 0.09 & 0.12 & 0.78 & 0.90 & 0.00 & 0.04 & 0.05 & 0.00 & 0.00 & 0.00 \\
       NGC2730 &           Scd &  10.12 & -20.59 & -20.94 & -21.22 &  104281 &   6.54 &  10.53 & 0.41 & 0.32 & 0.38 & 0.47 & 0.33 & 0.23 & 0.37 & 0.33 & 0.60 & 1.13 & 0.23 & 0.28 & 0.83 & 1.77 & 2.28 & 0.12 & 0.02 & 0.35 & 0.42 & 0.52 \\
      UGC04280 &            Sb &  10.14 & -19.73 & -20.29 & -20.66 &   64782 &   2.70 &   8.78 & 0.25 & 0.48 & 0.29 & 0.00 & 0.00 & 0.47 & 0.35 & 0.41 & 0.78 & 0.58 & 0.23 & 0.14 & 0.92 & 2.42 & 0.75 & 0.04 & 0.02 & 0.00 & 0.00 & 0.00 \\
       NGC6063 &           Sbc &  10.14 & -20.08 & -20.55 & -20.89 &   54308 &   4.08 &   7.26 & 0.38 & 0.40 & 0.26 & 0.24 & 0.60 & 0.49 & 0.48 & 0.47 & 0.55 & 0.50 & 0.12 & 0.12 & 0.96 & 1.74 & 1.72 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
       NGC5480 &           Scd &  10.14 & -20.33 & -20.76 & -21.08 &   20744 &   3.37 &   5.38 & 0.31 & 0.37 & 0.24 & 0.54 & 0.43 & 0.47 & 0.46 & 0.26 & 0.81 & 1.18 & 0.18 & 0.14 & 0.76 & 2.33 & 1.40 & 0.04 & 0.03 & 0.00 & 0.00 & 0.00 \\
        IC1528 &           Sbc &  10.14 & -20.57 & -20.95 & -21.24 &  205562 &   6.30 &  10.93 & 0.43 & 0.32 & 0.22 & 0.43 & 0.78 & 0.47 & 0.53 & 0.15 & 0.84 & 0.77 & 0.09 & 0.12 & 0.68 & 0.88 & 0.00 & 0.02 & 0.03 & 0.00 & 0.00 & 0.00 \\
        IC0480 &            Sc &  10.15 & -19.91 & -20.43 & -20.79 &  366746 &   7.63 &  12.27 & 0.26 & 0.22 & 0.21 & 0.70 & 0.70 & 0.58 & 0.45 & 0.29 & 0.34 & 0.37 & 0.06 & 0.12 & 0.54 & 2.07 & 0.00 & 0.09 & 0.21 & 0.32 & 0.00 & 0.00 \\
      UGC09476 &           Sbc &  10.21 & -20.52 & -20.95 & -21.26 &   59071 &   4.93 &   9.20 & 0.50 & 0.51 & 0.27 & 0.32 & 0.33 & 0.30 & 0.30 & 0.27 & 0.52 & 0.93 & 0.13 & 0.12 & 0.71 & 1.37 & 0.40 & 0.07 & 0.08 & 0.25 & 0.45 & 0.69 \\
       NGC6132 &           Sbc &  10.21 & -20.65 & -21.04 & -21.34 &  236272 &   5.05 &  10.74 & 0.32 & 0.32 & 0.34 & 0.43 & 1.26 & 0.32 & 0.30 & 0.54 & 0.57 & 1.10 & 0.19 & 0.21 & 0.70 & 0.74 & 0.99 & 0.17 & 0.17 & 0.53 & 0.46 & 0.47 \\
       NGC7691 &           Sbc &  10.22 & -21.01 & -21.34 & -21.60 &  136309 &   7.97 &   9.68 & 0.38 & 0.36 & 0.20 & 0.64 & 1.35 & 0.41 & 0.48 & 0.24 & 0.52 & 1.07 & 0.13 & 0.10 & 0.43 & 0.83 & 1.17 & 0.08 & 0.05 & 0.32 & 1.10 & 0.23 \\
       NGC5016 &           Sbc &  10.23 & -20.63 & -21.06 & -21.36 &   50264 &   3.23 &   6.48 & 0.39 & 0.44 & 0.30 & 0.44 & 0.56 & 0.36 & 0.35 & 0.54 & 0.60 & 1.22 & 0.17 & 0.16 & 1.00 & 1.94 & 1.66 & 0.08 & 0.06 & 0.51 & 2.99 & 0.00 \\
        IC2101 &           Scd &  10.24 & -20.32 & -20.81 & -21.15 &  272729 &   8.01 &  13.93 & 0.25 & 0.15 & 0.26 & 0.40 & 0.39 & 0.54 & 0.56 & 0.26 & 0.76 & 0.89 & 0.20 & 0.27 & 0.42 & 1.19 & 1.27 & 0.01 & 0.02 & 0.00 & 0.00 & 0.00 \\
      UGC08778 &            Sb &  10.24 & -19.66 & -20.30 & -20.70 &   51856 &   3.47 &   6.26 & 0.24 & 0.38 & 0.27 & 0.05 & 0.19 & 0.48 & 0.38 & 0.42 & 0.96 & 0.55 & 0.24 & 0.19 & 0.65 & 1.33 & 2.80 & 0.05 & 0.04 & 0.00 & 0.00 & 0.00 \\
       NGC5633 &           Sbc &  10.26 & -20.47 & -20.94 & -21.26 &   31279 &   2.23 &   5.72 & 0.37 & 0.45 & 0.28 & 0.39 & 0.52 & 0.36 & 0.36 & 0.50 & 0.34 & 0.69 & 0.22 & 0.16 & 0.67 & 0.80 & 0.89 & 0.05 & 0.03 & 0.00 & 0.00 & 0.00 \\
      UGC04308 &            Sc &  10.26 & -20.94 & -21.29 & -21.58 &  103732 &   5.97 &   8.22 & 0.38 & 0.34 & 0.28 & 0.36 & 0.69 & 0.42 & 0.37 & 0.37 & 0.77 & 1.51 & 0.11 & 0.13 & 0.79 & 2.12 & 1.28 & 0.10 & 0.15 & 0.71 & 0.00 & 0.00 \\
      UGC10384 &            Sb &  10.27 & -20.20 & -20.73 & -21.08 &  177622 &   4.07 &  12.00 & 0.28 & 0.27 & 0.30 & 0.22 & 0.58 & 0.48 & 0.48 & 0.54 & 0.64 & 1.50 & 0.24 & 0.24 & 0.76 & 2.07 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
       NGC3687 &            Sb &  10.27 & -20.49 & -20.97 & -21.30 &   35069 &   2.95 &   5.24 & 0.32 & 0.32 & 0.33 & 0.46 & 1.18 & 0.21 & 0.24 & 0.63 & 0.59 & 0.99 & 0.25 & 0.24 & 0.78 & 1.34 & 1.72 & 0.22 & 0.19 & 0.96 & 1.64 & 0.79 \\
        IC5309 &            Sc &  10.28 & -20.01 & -20.61 & -20.98 &  118374 &   4.95 &   7.18 & 0.32 & 0.36 & 0.26 & 0.70 & 0.44 & 0.34 & 0.28 & 0.37 & 0.52 & 1.13 & 0.17 & 0.14 & 0.74 & 0.83 & 1.22 & 0.17 & 0.21 & 0.99 & 2.13 & 0.00 \\
       NGC5657 &           Sbc &  10.28 & -20.51 & -20.98 & -21.32 &  222370 &   2.90 &  10.70 & 0.28 & 0.26 & 0.47 & 0.66 & 2.07 & 0.36 & 0.38 & 0.82 & 1.16 & 2.37 & 0.33 & 0.34 & 0.93 & 1.11 & 1.83 & 0.03 & 0.03 & 0.00 & 0.00 & 0.00 \\
       NGC4210 &            Sb &  10.29 & -20.49 & -20.98 & -21.31 &   52113 &   4.02 &   6.93 & 0.51 & 0.51 & 0.18 & 0.32 & 0.40 & 0.32 & 0.33 & 0.33 & 0.40 & 0.86 & 0.12 & 0.11 & 0.66 & 2.30 & 1.04 & 0.05 & 0.05 & 0.00 & 0.00 & 0.00 \\
      UGC09892 &           Sbc &  10.30 & -20.16 & -20.71 & -21.08 &  393843 &   6.54 &  10.49 & 0.34 & 0.28 & 0.29 & 0.38 & 0.00 & 0.46 & 0.40 & 0.32 & 0.47 & 0.19 & 0.16 & 0.24 & 0.56 & 1.41 & 2.21 & 0.05 & 0.08 & 0.00 & 0.00 & 0.00 \\
        IC1256 &            Sb &  10.30 & -20.76 & -21.18 & -21.49 &  176286 &   5.88 &   8.57 & 0.31 & 0.23 & 0.23 & 0.30 & 0.72 & 0.55 & 0.61 & 0.48 & 1.18 & 0.38 & 0.09 & 0.11 & 0.89 & 2.00 & 0.00 & 0.05 & 0.06 & 0.00 & 0.00 & 0.00 \\
       NGC0237 &            Sc &  10.31 & -20.70 & -21.14 & -21.46 &  132190 &   4.45 &  10.24 & 0.32 & 0.32 & 0.42 & 0.57 & 0.46 & 0.34 & 0.35 & 0.51 & 0.90 & 1.41 & 0.15 & 0.15 & 0.82 & 0.79 & 1.00 & 0.18 & 0.18 & 0.48 & 0.91 & 0.36 \\
       NGC4711 &           Sbc &  10.31 & -20.58 & -21.05 & -21.38 &  106597 &   5.03 &   9.59 & 0.38 & 0.39 & 0.30 & 0.36 & 0.66 & 0.22 & 0.21 & 0.56 & 0.60 & 1.29 & 0.13 & 0.12 & 0.88 & 1.20 & 2.07 & 0.27 & 0.29 & 0.64 & 1.15 & 0.37 \\
      UGC09542 &            Sc &  10.32 & -20.44 & -20.96 & -21.31 &  436879 &   8.12 &  14.13 & 0.33 & 0.31 & 0.23 & 0.43 & 0.68 & 0.44 & 0.43 & 0.38 & 1.01 & 0.86 & 0.09 & 0.11 & 0.39 & 0.77 & 0.00 & 0.14 & 0.15 & 0.54 & 1.46 & 0.99 \\
       NGC5971 &            Sb &  10.32 & -20.24 & -20.80 & -21.16 &   64488 &   2.97 &   6.51 & 0.17 & 0.21 & 0.55 & 0.93 & 2.12 & 0.28 & 0.30 & 0.70 & 1.02 & 2.22 & 0.45 & 0.40 & 0.82 & 1.21 & 1.83 & 0.10 & 0.09 & 0.33 & 1.73 & 0.00 \\
      UGC04029 &            Sc &  10.33 & -20.18 & -20.75 & -21.12 &  269963 &   8.05 &  11.46 & 0.34 & 0.28 & 0.26 & 0.38 & 0.55 & 0.37 & 0.34 & 0.41 & 1.54 & 0.39 & 0.20 & 0.28 & 0.35 & 0.93 & 1.49 & 0.08 & 0.10 & 0.31 & 1.71 & 0.00 \\
       NGC3815 &           Sbc &  10.35 & -20.54 & -21.05 & -21.39 &  117733 &   3.67 &   8.97 & 0.35 & 0.32 & 0.24 & 0.65 & 0.95 & 0.27 & 0.30 & 0.55 & 0.74 & 1.48 & 0.20 & 0.19 & 0.95 & 0.81 & 1.11 & 0.19 & 0.19 & 0.72 & 0.90 & 1.41 \\
      UGC07145 &           Sbc &  10.35 & -20.66 & -21.14 & -21.48 &  894893 &   7.65 &  14.82 & 0.47 & 0.34 & 0.30 & 0.53 & 0.29 & 0.38 & 0.44 & 0.59 & 0.77 & 1.45 & 0.14 & 0.19 & 0.83 & 1.45 & 1.20 & 0.01 & 0.03 & 0.00 & 0.00 & 0.00 \\
 02-02-030 &            Sb &  10.37 & -20.31 & -20.88 & -21.25 &   95058 &   4.74 &   9.36 & 0.23 & 0.22 & 0.33 & 0.09 & 0.25 & 0.55 & 0.55 & 0.55 & 0.92 & 1.32 & 0.20 & 0.20 & 0.85 & 1.28 & 1.72 & 0.03 & 0.03 & 0.00 & 0.00 & 0.00 \\
       NGC0177 &           Sab &  10.37 & -20.09 & -20.70 & -21.10 &  251918 &   3.69 &   9.88 & 0.25 & 0.25 & 0.44 & 0.49 & 1.01 & 0.45 & 0.46 & 0.70 & 1.44 & 4.96 & 0.19 & 0.18 & 0.90 & 1.59 & 2.73 & 0.12 & 0.11 & 0.80 & 3.27 & 0.00 \\
       NGC6762 &           Sab &  10.38 & -19.75 & -20.46 & -20.88 &  108625 &   1.93 &   6.44 & 0.07 & 0.19 & 0.50 & 0.00 & 0.00 & 0.59 & 0.60 & 0.74 & 1.19 & 3.25 & 0.31 & 0.19 & 0.98 & 1.69 & 3.85 & 0.03 & 0.03 & 0.00 & 0.00 & 0.00 \\
       NGC7819 &            Sc &  10.39 & -20.69 & -21.06 & -21.32 &  292261 &   8.23 &  12.85 & 0.14 & 0.18 & 0.24 & 0.92 & 0.16 & 0.55 & 0.47 & 0.27 & 0.54 & 1.20 & 0.19 & 0.24 & 0.97 & 2.92 & 0.77 & 0.12 & 0.11 & 0.38 & 1.75 & 0.35 \\
       NGC7716 &            Sb &  10.39 & -20.55 & -21.04 & -21.40 &   44145 &   3.79 &   6.85 & 0.26 & 0.25 & 0.25 & 0.95 & 2.05 & 0.39 & 0.40 & 0.40 & 0.94 & 1.99 & 0.16 & 0.16 & 0.75 & 1.73 & 3.61 & 0.19 & 0.19 & 0.33 & 3.07 & 1.47 \\
       NGC2906 &           Sbc &  10.39 & -20.17 & -20.79 & -21.18 &   49529 &   2.88 &   5.03 & 0.42 & 0.39 & 0.28 & 0.58 & 1.41 & 0.21 & 0.32 & 0.45 & 0.49 & 1.12 & 0.20 & 0.22 & 0.71 & 1.01 & 0.33 & 0.16 & 0.08 & 0.55 & 2.51 & 0.60 \\
        IC2487 &            Sc &  10.40 & -20.50 & -21.05 & -21.41 &  156826 &   7.64 &  12.16 & 0.40 & 0.37 & 0.20 & 0.48 & 0.67 & 0.50 & 0.49 & 0.33 & 0.85 & 0.79 & 0.08 & 0.11 & 0.30 & 0.74 & 0.00 & 0.02 & 0.04 & 0.00 & 0.00 & 0.00 \\
       NGC0496 &           Scd &  10.41 & -20.97 & -21.40 & -21.72 &  387407 &   7.91 &  14.72 & 0.44 & 0.35 & 0.36 & 0.00 & 1.77 & 0.36 & 0.42 & 0.64 & 0.00 & 1.03 & 0.19 & 0.23 & 0.54 & 0.00 & 1.08 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
       NGC3994 &           Sbc &  10.42 & -20.78 & -21.22 & -21.55 &   35169 &   2.03 &   5.68 & 0.31 & 0.37 & 0.43 & 1.07 & 0.00 & 0.31 & 0.29 & 0.58 & 0.66 & 0.00 & 0.34 & 0.31 & 0.79 & 1.10 & 0.00 & 0.04 & 0.02 & 0.00 & 0.00 & 0.00 \\
       NGC3811 &           Sbc &  10.42 & -20.98 & -21.40 & -21.73 &   48100 &   4.55 &   8.32 & 0.32 & 0.32 & 0.36 & 0.64 & 0.53 & 0.33 & 0.34 & 0.46 & 0.99 & 1.79 & 0.29 & 0.25 & 0.88 & 1.90 & 3.62 & 0.07 & 0.09 & 0.68 & 4.10 & 0.00 \\
      UGC10972 &           Sbc &  10.43 & -20.69 & -21.22 & -21.56 &  448708 &   8.04 &  11.18 & 0.41 & 0.27 & 0.27 & 0.52 & 0.56 & 0.38 & 0.34 & 0.31 & 0.55 & 1.08 & 0.12 & 0.21 & 0.78 & 2.19 & 1.34 & 0.09 & 0.18 & 0.84 & 6.29 & 0.00 \\
      UGC03253 &            Sb &  10.43 & -20.62 & -21.16 & -21.52 &  150113 &   4.53 &   9.44 & 0.28 & 0.28 & 0.27 & 0.34 & 0.16 & 0.38 & 0.38 & 0.53 & 0.71 & 1.51 & 0.29 & 0.28 & 0.88 & 1.54 & 3.01 & 0.05 & 0.05 & 0.00 & 0.00 & 0.00 \\
       NGC4644 &            Sb &  10.45 & -20.42 & -21.03 & -21.41 &  367532 &   4.33 &  10.16 & 0.22 & 0.27 & 0.27 & 0.30 & 0.00 & 0.39 & 0.38 & 0.49 & 0.67 & 1.02 & 0.30 & 0.26 & 0.83 & 1.39 & 1.65 & 0.09 & 0.08 & 0.43 & 3.76 & 0.00 \\
       NGC0504 &            S0 &  10.47 & -20.07 & -20.76 & -21.16 &  226233 &   2.55 &   8.92 & 0.01 & 0.06 & 0.00 & 0.00 & 0.00 & 0.56 & 0.53 & 0.76 & 1.35 & 1.54 & 0.41 & 0.39 & 0.90 & 1.47 & 4.10 & 0.01 & 0.02 & 0.00 & 0.00 & 0.00 \\
       NGC0781 &            Sa &  10.47 & -20.14 & -20.80 & -21.20 &   73737 &   2.01 &   7.91 & 0.10 & 0.21 & 0.34 & 0.09 & 0.00 & 0.60 & 0.54 & 0.64 & 1.17 & 3.06 & 0.22 & 0.20 & 0.96 & 1.54 & 3.40 & 0.07 & 0.05 & 0.98 & 2.57 & 0.58 \\
       NGC5056 &            Sc &  10.48 & -21.46 & -21.82 & -22.10 &  438415 &   6.09 &  14.85 & 0.34 & 0.28 & 0.22 & 0.31 & 1.03 & 0.51 & 0.51 & 0.28 & 0.41 & 0.49 & 0.15 & 0.20 & 0.78 & 4.34 & 1.40 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
       NGC0477 &           Sbc &  10.50 & -21.27 & -21.69 & -22.00 &  544492 &   8.85 &  18.46 & 0.34 & 0.18 & 0.26 & 0.24 & 0.37 & 0.31 & 0.38 & 0.36 & 0.73 & 1.53 & 0.33 & 0.39 & 0.64 & 1.85 & 3.70 & 0.02 & 0.06 & 0.00 & 0.00 & 0.00 \\
       NGC7653 &            Sb &  10.50 & -21.14 & -21.58 & -21.90 &  149656 &   3.75 &  11.32 & 0.40 & 0.40 & 0.42 & 0.78 & 1.97 & 0.38 & 0.38 & 0.62 & 0.75 & 0.63 & 0.22 & 0.22 & 0.96 & 1.17 & 1.67 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
       NGC7489 &           Sbc &  10.50 & -21.75 & -22.07 & -22.33 &  821207 &   8.72 &  17.08 & 0.47 & 0.61 & 0.21 & 0.68 & 0.70 & 0.41 & 0.28 & 0.37 & 0.39 & 0.93 & 0.12 & 0.11 & 0.77 & 1.11 & 2.08 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
      UGC02403 &            Sb &  10.50 & -20.12 & -20.80 & -21.22 &  155385 &   5.52 &   7.58 & 0.29 & 0.27 & 0.34 & 0.49 & 0.47 & 0.36 & 0.43 & 0.54 & 1.30 & 0.92 & 0.23 & 0.21 & 0.94 & 1.24 & 1.24 & 0.12 & 0.09 & 0.70 & 0.55 & 0.81 \\
       NGC5216 &            E0 &  10.51 & -20.50 & -21.07 & -21.46 &   38622 &   4.11 &   5.33 & 0.07 & 0.07 & 0.52 & 0.63 & 0.00 & 0.21 & 0.19 & 0.75 & 1.45 & 1.11 & 0.53 & 0.56 & 0.88 & 1.43 & 3.59 & 0.19 & 0.18 & 0.53 & 0.67 & 0.19 \\
        IC2247 &           Sab &  10.51 & -20.05 & -20.75 & -21.18 &  282473 &   6.40 &  12.46 & 0.15 & 0.19 & 0.27 & 0.38 & 0.53 & 0.44 & 0.36 & 0.30 & 1.02 & 0.82 & 0.29 & 0.33 & 0.47 & 1.44 & 1.89 & 0.11 & 0.13 & 0.33 & 0.98 & 0.28 \\
       NGC1093 &           Sbc &  10.51 & -20.97 & -21.49 & -21.83 &  306017 &   5.09 &  13.36 & 0.34 & 0.33 & 0.48 & 0.38 & 0.45 & 0.31 & 0.31 & 0.71 & 1.00 & 2.11 & 0.27 & 0.27 & 0.92 & 1.53 & 2.98 & 0.08 & 0.08 & 0.40 & 0.00 & 0.00 \\
       NGC2540 &           Sbc &  10.52 & -21.16 & -21.62 & -21.95 &  530622 &   6.20 &  14.77 & 0.38 & 0.39 & 0.25 & 0.15 & 0.26 & 0.40 & 0.37 & 0.47 & 0.85 & 0.52 & 0.22 & 0.24 & 0.91 & 4.75 & 0.19 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
       NGC2253 &           Sbc &  10.52 & -21.06 & -21.55 & -21.88 &   87586 &   3.83 &   9.13 & 0.20 & 0.22 & 0.63 & 0.23 & 0.40 & 0.49 & 0.48 & 0.94 & 1.47 & 4.28 & 0.28 & 0.28 & 0.74 & 0.93 & 1.27 & 0.03 & 0.03 & 0.00 & 0.00 & 0.00 \\
       NGC6032 &           Sbc &  10.53 & -20.71 & -21.30 & -21.67 &  149814 &   8.22 &  11.74 & 0.16 & 0.29 & 0.21 & 0.84 & 1.92 & 0.44 & 0.18 & 0.23 & 0.91 & 0.51 & 0.16 & 0.18 & 0.46 & 1.45 & 2.17 & 0.24 & 0.35 & 0.53 & 2.48 & 0.93 \\
       NGC7631 &            Sb &  10.53 & -20.48 & -21.10 & -21.49 &  189609 &   4.53 &   8.74 & 0.34 & 0.34 & 0.29 & 0.18 & 0.42 & 0.38 & 0.40 & 0.42 & 1.27 & 0.94 & 0.21 & 0.19 & 0.50 & 1.86 & 0.81 & 0.08 & 0.08 & 0.95 & 0.00 & 0.00 \\
       NGC0768 &            Sc &  10.54 & -21.36 & -21.78 & -22.09 & 1773908 &   7.48 &  16.48 & 0.35 & 0.31 & 0.37 & 0.63 & 1.50 & 0.27 & 0.19 & 0.75 & 0.46 & 1.11 & 0.22 & 0.29 & 0.91 & 0.84 & 1.12 & 0.16 & 0.20 & 0.88 & 2.27 & 0.00 \\
       NGC5947 &           Sbc &  10.54 & -21.20 & -21.56 & -21.94 &       0 &   5.37 &  13.39 & 0.23 & 0.22 & 0.44 & 0.49 & 1.04 & 0.34 & 0.31 & 0.58 & 1.13 & 0.42 & 0.42 & 0.44 & 0.94 & 1.40 & 3.03 & 0.01 & 0.03 & 0.00 & 0.00 & 0.00 \\
       NGC6310 &            Sb &  10.56 & -20.31 & -20.99 & -21.40 &  139634 &   5.61 &   7.97 & 0.29 & 0.19 & 0.23 & 0.17 & 0.26 & 0.51 & 0.57 & 0.39 & 1.23 & 0.48 & 0.18 & 0.20 & 0.76 & 1.79 & 0.00 & 0.02 & 0.03 & 0.00 & 0.00 & 0.00 \\
      UGC11649 &           Sab &  10.57 & -20.90 & -21.38 & -21.72 &   73445 &   5.00 &   8.48 & 0.31 & 0.32 & 0.31 & 0.30 & 0.00 & 0.39 & 0.38 & 0.57 & 0.95 & 2.12 & 0.23 & 0.24 & 0.77 & 1.86 & 1.77 & 0.06 & 0.06 & 0.61 & 0.00 & 0.00 \\
       NGC6186 &            Sb &  10.57 & -20.61 & -21.24 & -21.62 &   58256 &   4.12 &   7.24 & 0.29 & 0.31 & 0.34 & 0.82 & 1.42 & 0.43 & 0.41 & 0.43 & 1.43 & 2.39 & 0.19 & 0.19 & 0.63 & 1.04 & 0.46 & 0.08 & 0.08 & 0.35 & 3.38 & 0.00 \\
      UGC09067 &           Sbc &  10.58 & -21.49 & -21.85 & -22.19 & 1095056 &   7.96 &  15.30 & 0.34 & 0.45 & 0.34 & 0.67 & 0.60 & 0.46 & 0.33 & 0.66 & 0.82 & 0.90 & 0.20 & 0.22 & 0.96 & 1.02 & 1.64 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
       NGC5378 &            Sb &  10.58 & -20.73 & -21.27 & -21.68 &   67430 &   5.18 &   7.14 & 0.12 & 0.11 & 0.22 & 0.18 & 0.00 & 0.56 & 0.56 & 0.30 & 1.16 & 1.49 & 0.17 & 0.18 & 0.99 & 1.90 & 4.74 & 0.15 & 0.16 & 0.56 & 0.00 & 0.00 \\
        IC1683 &            Sb &  10.59 & -20.44 & -21.11 & -21.51 &  202866 &   4.39 &   8.82 & 0.25 & 0.26 & 0.40 & 0.38 & 0.53 & 0.38 & 0.40 & 0.64 & 1.03 & 1.25 & 0.32 & 0.29 & 0.90 & 1.66 & 4.60 & 0.06 & 0.05 & 0.55 & 2.88 & 0.00 \\
       NGC2486 &           Sab &  10.60 & -20.67 & -21.30 & -21.69 &  262353 &   5.09 &   9.45 & 0.18 & 0.13 & 0.33 & 0.42 & 0.16 & 0.52 & 0.52 & 0.59 & 1.38 & 3.46 & 0.20 & 0.23 & 0.93 & 2.44 & 1.12 & 0.09 & 0.12 & 0.60 & 2.76 & 2.78 \\
       NGC7549 &           Sbc &  10.60 & -21.30 & -21.75 & -22.09 &  285642 &   6.60 &  11.32 & 0.16 & 0.17 & 0.46 & 0.46 & 1.22 & 0.41 & 0.40 & 0.82 & 1.22 & 2.30 & 0.41 & 0.41 & 0.73 & 1.07 & 1.98 & 0.02 & 0.02 & 0.00 & 0.00 & 0.00 \\
        IC1652 &           S0a &  10.61 & -20.54 & -21.20 & -21.60 &  255198 &   3.98 &   9.44 & 0.08 & 0.11 & 0.42 & 0.00 & 0.00 & 0.44 & 0.41 & 0.55 & 0.73 & 1.79 & 0.38 & 0.38 & 0.73 & 1.55 & 0.00 & 0.11 & 0.10 & 0.50 & 5.59 & 0.16 \\
      UGC00987 &            Sa &  10.61 & -20.56 & -21.21 & -21.61 &  434208 &   4.08 &  11.21 & 0.25 & 0.23 & 0.34 & 0.15 & 0.37 & 0.58 & 0.64 & 0.39 & 0.96 & 1.63 & 0.12 & 0.10 & 0.95 & 1.90 & 0.00 & 0.05 & 0.04 & 0.00 & 0.00 & 0.00 \\
       NGC2592 &            E4 &  10.62 & -19.96 & -20.72 & -21.18 &   20900 &   1.36 &   3.94 & 0.14 & 0.20 & 0.59 & 0.93 & 1.77 & 0.50 & 0.41 & 0.78 & 1.46 & 2.12 & 0.29 & 0.34 & 0.86 & 1.45 & 3.73 & 0.08 & 0.05 & 0.67 & 1.24 & 2.50 \\
       NGC7787 &           Sab &  10.62 & -20.54 & -21.17 & -21.58 &  836057 &   5.30 &  10.65 & 0.18 & 0.11 & 0.53 & 0.75 & 2.27 & 0.42 & 0.44 & 0.93 & 1.14 & 3.43 & 0.33 & 0.37 & 0.94 & 1.43 & 1.15 & 0.07 & 0.08 & 0.92 & 1.27 & 0.27 \\
 02-03-015 &           Sab &  10.63 & -20.86 & -21.41 & -21.79 &  796639 &   4.88 &  14.97 & 0.14 & 0.12 & 0.48 & 0.00 & 0.16 & 0.70 & 0.71 & 0.53 & 0.28 & 0.68 & 0.15 & 0.16 & 0.56 & 0.25 & 0.19 & 0.01 & 0.01 & 0.00 & 0.00 & 0.00 \\
       NGC0551 &           Sbc &  10.64 & -20.94 & -21.52 & -21.90 &  333431 &   7.13 &  16.10 & 0.21 & 0.21 & 0.36 & 0.25 & 0.39 & 0.64 & 0.56 & 0.64 & 0.66 & 0.77 & 0.15 & 0.21 & 0.60 & 0.43 & 0.58 & 0.01 & 0.02 & 0.00 & 0.00 & 0.00 \\
       NGC5218 &           Sab &  10.65 & -20.81 & -21.43 & -21.82 &   81079 &   3.73 &   7.25 & 0.26 & 0.26 & 0.30 & 0.44 & 0.51 & 0.44 & 0.46 & 0.29 & 0.82 & 1.00 & 0.12 & 0.10 & 0.50 & 0.86 & 1.19 & 0.18 & 0.19 & 0.29 & 0.74 & 1.10 \\
       NGC0234 &            Sc &  10.65 & -21.44 & -21.91 & -22.24 &  134493 &   6.24 &  10.72 & 0.33 & 0.27 & 0.30 & 0.26 & 0.76 & 0.54 & 0.46 & 0.34 & 0.66 & 0.23 & 0.08 & 0.17 & 0.94 & 2.24 & 0.00 & 0.05 & 0.10 & 0.00 & 0.00 & 0.00 \\
        IC1199 &            Sb &  10.67 & -20.90 & -21.46 & -21.88 &  200662 &   6.89 &   9.39 & 0.31 & 0.24 & 0.26 & 0.00 & 0.56 & 0.54 & 0.68 & 0.45 & 0.00 & 2.21 & 0.15 & 0.09 & 0.52 & 0.00 & 3.08 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
      UGC12185 &            Sb &  10.67 & -20.97 & -21.56 & -21.94 & 1238406 &   5.65 &  15.25 & 0.18 & 0.13 & 0.53 & 0.16 & 0.00 & 0.40 & 0.41 & 0.82 & 1.67 & 0.00 & 0.42 & 0.45 & 0.86 & 1.23 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
       NGC4185 &           Sbc &  10.67 & -21.41 & -21.88 & -22.22 &  282482 &   8.31 &  10.38 & 0.48 & 0.38 & 0.17 & 0.42 & 0.68 & 0.40 & 0.47 & 0.48 & 1.38 & 0.48 & 0.10 & 0.12 & 0.72 & 1.54 & 0.00 & 0.02 & 0.04 & 0.00 & 0.00 & 0.00 \\
       NGC2880 &            E7 &  10.67 & -20.42 & -21.10 & -21.55 &   46540 &   1.94 &   3.93 & 0.13 & 0.23 & 0.55 & 0.77 & 1.88 & 0.41 & 0.33 & 0.85 & 1.82 & 2.57 & 0.36 & 0.35 & 0.81 & 1.47 & 3.74 & 0.10 & 0.09 & 0.65 & 1.34 & 1.67 \\
      UGC03969 &            Sb &  10.68 & -20.51 & -21.19 & -21.62 & 1583842 &   8.59 &  16.56 & 0.34 & 0.08 & 0.20 & 0.00 & 0.17 & 0.41 & 0.51 & 0.33 & 1.12 & 0.43 & 0.18 & 0.26 & 0.56 & 1.52 & 3.22 & 0.07 & 0.15 & 0.52 & 0.00 & 0.00 \\
 02-51-004 &            Sb &  10.68 & -21.13 & -21.69 & -22.05 &  369293 &   6.97 &  13.48 & 0.38 & 0.35 & 0.20 & 0.46 & 0.42 & 0.53 & 0.48 & 0.31 & 0.96 & 0.55 & 0.09 & 0.17 & 0.68 & 4.40 & 0.00 & 0.00 & 0.01 & 0.00 & 0.00 & 0.00 \\
       NGC2481 &            S0 &  10.68 & -20.00 & -20.80 & -21.26 &   19450 &   1.44 &   5.29 & 0.04 & 0.20 & 0.00 & 0.00 & 0.00 & 0.51 & 0.39 & 0.63 & 1.01 & 1.25 & 0.41 & 0.38 & 0.81 & 1.44 & 4.89 & 0.04 & 0.03 & 0.00 & 0.00 & 0.00 \\
       NGC6004 &           Sbc &  10.69 & -21.34 & -21.86 & -22.21 &  137795 &   5.89 &  10.00 & 0.43 & 0.36 & 0.23 & 0.26 & 0.40 & 0.34 & 0.35 & 0.40 & 0.71 & 1.27 & 0.17 & 0.21 & 0.69 & 1.51 & 3.78 & 0.06 & 0.09 & 0.98 & 2.13 & 2.38 \\
       NGC4047 &           Sbc &  10.69 & -21.41 & -21.90 & -22.25 &   87136 &   3.96 &   7.87 & 0.41 & 0.41 & 0.21 & 0.61 & 0.79 & 0.26 & 0.26 & 0.48 & 0.36 & 0.93 & 0.21 & 0.22 & 0.73 & 0.95 & 1.43 & 0.13 & 0.11 & 0.48 & 1.68 & 0.17 \\
       NGC0776 &            Sb &  10.69 & -21.30 & -21.82 & -22.17 &  242598 &   6.47 &  10.92 & 0.36 & 0.31 & 0.49 & 0.00 & 0.50 & 0.33 & 0.32 & 0.44 & 0.00 & 0.90 & 0.31 & 0.36 & 0.87 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
      UGC04197 &           Sab &  10.71 & -20.16 & -20.92 & -21.39 &  577971 &   5.77 &  13.07 & 0.40 & 0.36 & 0.23 & 0.31 & 0.00 & 0.49 & 0.51 & 0.30 & 1.08 & 0.00 & 0.10 & 0.11 & 0.81 & 2.10 & 0.00 & 0.02 & 0.02 & 0.00 & 0.00 & 0.00 \\
       NGC5980 &           Sbc &  10.72 & -21.26 & -21.81 & -22.17 &  229633 &   4.93 &  11.39 & 0.32 & 0.31 & 0.23 & 0.49 & 0.98 & 0.53 & 0.54 & 0.17 & 0.68 & 1.08 & 0.12 & 0.12 & 0.58 & 1.25 & 2.54 & 0.04 & 0.03 & 0.00 & 0.00 & 0.00 \\
       NGC0171 &            Sb &  10.72 & -21.28 & -21.84 & -22.20 &  154539 &   7.22 &   8.70 & 0.39 & 0.23 & 0.20 & 0.61 & 1.44 & 0.34 & 0.38 & 0.40 & 1.49 & 0.86 & 0.13 & 0.20 & 0.85 & 1.83 & 0.00 & 0.13 & 0.20 & 0.23 & 1.32 & 3.79 \\
       NGC5000 &           Sbc &  10.73 & -21.36 & -21.81 & -22.14 &  329648 &   6.29 &  11.81 & 0.15 & 0.07 & 0.25 & 0.36 & 0.19 & 0.54 & 0.63 & 0.63 & 1.18 & 3.01 & 0.23 & 0.21 & 0.98 & 0.85 & 1.22 & 0.07 & 0.09 & 0.56 & 0.78 & 0.49 \\
      UGC12810 &           Sbc &  10.73 & -21.54 & -22.01 & -22.35 & 1360599 &  11.53 &  19.86 & 0.42 & 0.23 & 0.19 & 0.19 & 0.00 & 0.44 & 0.26 & 0.20 & 0.92 & 0.58 & 0.07 & 0.23 & 0.84 & 2.69 & 0.00 & 0.07 & 0.28 & 0.44 & 3.01 & 0.00 \\
       NGC7466 &           Sbc &  10.75 & -21.30 & -21.86 & -22.22 & 1632933 &   7.01 &  16.16 & 0.28 & 0.21 & 0.35 & 0.33 & 0.75 & 0.36 & 0.39 & 0.56 & 1.17 & 1.75 & 0.29 & 0.34 & 0.90 & 1.34 & 2.80 & 0.08 & 0.07 & 0.62 & 1.20 & 2.41 \\
       NGC6427 &            S0 &  10.75 & -20.67 & -21.37 & -21.79 &   45083 &   1.87 &   7.68 & 0.07 & 0.15 & 0.63 & 0.33 & 0.00 & 0.43 & 0.40 & 0.86 & 1.60 & 5.65 & 0.46 & 0.43 & 0.93 & 1.36 & 3.31 & 0.04 & 0.03 & 0.00 & 0.00 & 0.00 \\
       NGC2916 &           Sbc &  10.75 & -21.60 & -22.09 & -22.43 &  140191 &   6.75 &  10.40 & 0.35 & 0.25 & 0.32 & 0.43 & 0.58 & 0.40 & 0.44 & 0.75 & 1.40 & 3.35 & 0.23 & 0.28 & 0.89 & 1.38 & 2.32 & 0.02 & 0.03 & 0.00 & 0.00 & 0.00 \\
      UGC03151 &            Sa &  10.76 & -20.78 & -21.41 & -21.85 &  236657 &   6.12 &   9.22 & 0.29 & 0.14 & 0.29 & 0.19 & 0.00 & 0.45 & 0.55 & 0.54 & 1.25 & 0.90 & 0.14 & 0.16 & 0.82 & 1.96 & 2.27 & 0.12 & 0.16 & 0.39 & 2.32 & 0.00 \\
       NGC7591 &           Sbc &  10.76 & -21.37 & -21.91 & -22.27 &  301470 &   5.57 &  11.41 & 0.21 & 0.19 & 0.46 & 0.60 & 1.59 & 0.49 & 0.47 & 0.79 & 1.20 & 2.79 & 0.28 & 0.32 & 0.89 & 1.43 & 1.32 & 0.02 & 0.02 & 0.00 & 0.00 & 0.00 \\
       NGC3300 &           S0a &  10.76 & -20.70 & -21.41 & -21.83 &   76298 &   2.90 &   6.86 & 0.16 & 0.22 & 0.53 & 0.56 & 0.00 & 0.32 & 0.40 & 0.87 & 1.04 & 2.40 & 0.44 & 0.33 & 0.93 & 1.47 & 3.55 & 0.08 & 0.05 & 0.69 & 0.00 & 0.00 \\
       NGC2487 &            Sb &  10.77 & -21.70 & -22.19 & -22.53 &  263255 &   9.42 &  11.72 & 0.53 & 0.35 & 0.22 & 0.68 & 0.58 & 0.28 & 0.40 & 0.34 & 1.26 & 1.36 & 0.17 & 0.23 & 0.47 & 1.27 & 1.46 & 0.01 & 0.02 & 0.00 & 0.00 & 0.00 \\
       NGC7047 &           Sbc &  10.79 & -21.21 & -21.83 & -22.21 &  391035 &   7.47 &  11.81 & 0.32 & 0.24 & 0.37 & 0.23 & 0.30 & 0.49 & 0.56 & 0.60 & 1.14 & 1.77 & 0.19 & 0.19 & 0.73 & 0.89 & 1.34 & 0.00 & 0.01 & 0.00 & 0.00 & 0.00 \\
       NGC0429 &            Sa &  10.79 & -20.51 & -21.26 & -21.71 &  432288 &   2.47 &  11.38 & 0.19 & 0.23 & 0.44 & 0.72 & 2.00 & 0.51 & 0.52 & 0.80 & 1.34 & 0.83 & 0.21 & 0.18 & 0.97 & 1.50 & 0.16 & 0.09 & 0.08 & 0.70 & 1.50 & 0.00 \\
       NGC0257 &            Sc &  10.79 & -21.62 & -22.15 & -22.49 &  400824 &   7.93 &  14.68 & 0.35 & 0.31 & 0.26 & 0.48 & 1.30 & 0.43 & 0.43 & 0.42 & 0.89 & 1.86 & 0.19 & 0.19 & 0.68 & 1.95 & 2.74 & 0.04 & 0.07 & 0.00 & 0.00 & 0.00 \\
       NGC0001 &           Sbc &  10.80 & -21.11 & -21.73 & -22.13 &  202796 &   3.99 &   9.52 & 0.31 & 0.31 & 0.54 & 1.00 & 2.25 & 0.34 & 0.32 & 0.95 & 1.67 & 1.66 & 0.33 & 0.33 & 0.98 & 1.39 & 2.38 & 0.03 & 0.04 & 0.00 & 0.00 & 0.00 \\
       NGC2476 &            E6 &  10.80 & -20.92 & -21.58 & -21.99 &   73850 &   2.46 &   5.71 & 0.13 & 0.13 & 0.52 & 0.61 & 1.26 & 0.55 & 0.46 & 0.93 & 1.67 & 0.00 & 0.26 & 0.33 & 0.99 & 1.26 & 3.02 & 0.06 & 0.09 & 0.66 & 0.68 & 1.04 \\
      UGC10388 &            Sa &  10.82 & -20.48 & -21.19 & -21.66 &  182877 &   3.55 &   9.22 & 0.16 & 0.22 & 0.50 & 0.15 & 0.00 & 0.41 & 0.39 & 0.74 & 1.26 & 2.23 & 0.36 & 0.33 & 0.90 & 1.55 & 6.37 & 0.06 & 0.05 & 0.88 & 0.00 & 0.00 \\
       NGC0517 &            S0 &  10.82 & -20.60 & -21.35 & -21.80 &  184073 &   2.99 &   9.95 & 0.10 & 0.11 & 0.46 & 0.48 & 0.00 & 0.48 & 0.48 & 0.71 & 1.36 & 2.53 & 0.37 & 0.37 & 0.82 & 1.50 & 4.50 & 0.05 & 0.04 & 0.00 & 0.00 & 0.00 \\
       NGC0214 &           Sbc &  10.82 & -21.63 & -22.16 & -22.51 &  319907 &   5.71 &   9.99 & 0.49 & 0.45 & 0.29 & 0.56 & 0.72 & 0.29 & 0.30 & 0.35 & 0.80 & 1.48 & 0.11 & 0.10 & 1.00 & 1.26 & 2.33 & 0.11 & 0.14 & 0.79 & 1.51 & 1.68 \\
      UGC01271 &           S0a &  10.83 & -20.69 & -21.42 & -21.86 &  197636 &   3.32 &  10.12 & 0.14 & 0.19 & 0.68 & 0.91 & 2.29 & 0.37 & 0.37 & 0.98 & 1.64 & 3.18 & 0.37 & 0.35 & 0.86 & 1.35 & 3.38 & 0.11 & 0.09 & 0.84 & 1.33 & 2.56 \\
      UGC00005 &           Sbc &  10.83 & -21.53 & -22.09 & -22.45 & 1197353 &   8.41 &  17.17 & 0.49 & 0.25 & 0.16 & 0.11 & 0.34 & 0.43 & 0.55 & 0.15 & 0.66 & 0.78 & 0.06 & 0.16 & 0.59 & 3.14 & 0.00 & 0.01 & 0.03 & 0.00 & 0.00 & 0.00 \\
       NGC1645 &           S0a &  10.83 & -21.19 & -21.81 & -22.21 &  440165 &   4.41 &  13.20 & 0.17 & 0.17 & 0.62 & 0.82 & 1.85 & 0.38 & 0.38 & 0.92 & 1.61 & 3.21 & 0.42 & 0.42 & 0.99 & 1.48 & 3.48 & 0.03 & 0.03 & 0.00 & 0.00 & 0.00 \\
       NGC2553 &            Sb &  10.84 & -20.58 & -21.30 & -21.74 &  252818 &   3.08 &   6.39 & 0.17 & 0.18 & 0.62 & 0.70 & 1.75 & 0.48 & 0.49 & 0.92 & 1.54 & 6.20 & 0.25 & 0.24 & 0.85 & 1.39 & 2.57 & 0.10 & 0.10 & 0.99 & 1.84 & 0.00 \\
      UGC11717 &           Sab &  10.84 & -21.22 & -21.84 & -22.23 & 1005823 &   7.83 &  17.19 & 0.04 & 0.05 & 0.00 & 0.00 & 0.00 & 0.70 & 0.68 & 0.53 & 1.30 & 0.97 & 0.23 & 0.23 & 0.90 & 1.47 & 3.49 & 0.03 & 0.04 & 0.00 & 0.00 & 0.00 \\
       NGC5797 &            E7 &  10.85 & -21.67 & -22.13 & -22.50 &  146816 &   5.14 &   8.58 & 0.10 & 0.13 & 0.55 & 0.86 & 0.00 & 0.47 & 0.46 & 0.74 & 1.56 & 1.16 & 0.34 & 0.32 & 0.99 & 1.59 & 3.69 & 0.10 & 0.09 & 0.54 & 1.31 & 1.53 \\
       NGC0192 &           Sab &  10.85 & -20.89 & -21.59 & -22.02 &  332793 &   6.46 &  11.64 & 0.20 & 0.19 & 0.33 & 0.69 & 0.54 & 0.53 & 0.55 & 0.47 & 1.40 & 3.01 & 0.24 & 0.24 & 0.83 & 1.67 & 5.03 & 0.03 & 0.03 & 0.00 & 0.00 & 0.00 \\
       NGC5720 &           Sbc &  10.85 & -21.83 & -22.29 & -22.63 & 1090403 &   8.97 &  14.95 & 0.30 & 0.24 & 0.28 & 0.47 & 0.79 & 0.29 & 0.24 & 0.64 & 1.28 & 2.69 & 0.39 & 0.46 & 0.95 & 1.40 & 3.24 & 0.02 & 0.06 & 0.00 & 0.00 & 0.00 \\
       NGC2449 &           Sab &  10.86 & -20.98 & -21.68 & -22.09 &  308384 &   5.64 &  11.27 & 0.33 & 0.28 & 0.27 & 0.48 & 0.44 & 0.38 & 0.41 & 0.49 & 0.73 & 1.65 & 0.26 & 0.29 & 0.90 & 1.95 & 2.33 & 0.03 & 0.03 & 0.00 & 0.00 & 0.00 \\
       NGC0528 &            S0 &  10.87 & -20.98 & -21.68 & -22.09 &  253606 &   4.10 &   9.50 & 0.15 & 0.15 & 0.40 & 0.38 & 0.16 & 0.68 & 0.68 & 0.53 & 1.10 & 3.23 & 0.13 & 0.14 & 0.97 & 1.54 & 6.09 & 0.04 & 0.03 & 0.00 & 0.00 & 0.00 \\
      UGC10811 &            Sb &  10.87 & -21.29 & -21.92 & -22.32 & 1659547 &   7.65 &  17.52 & 0.27 & 0.15 & 0.32 & 0.34 & 0.00 & 0.33 & 0.39 & 0.46 & 0.78 & 1.50 & 0.25 & 0.28 & 0.92 & 2.13 & 3.39 & 0.15 & 0.18 & 0.55 & 1.74 & 0.00 \\
       NGC7364 &           Sab &  10.88 & -21.44 & -22.04 & -22.43 &  260854 &   4.26 &  10.95 & 0.32 & 0.32 & 0.33 & 1.12 & 1.99 & 0.36 & 0.35 & 0.45 & 0.52 & 1.17 & 0.08 & 0.08 & 0.82 & 1.49 & 0.00 & 0.24 & 0.25 & 0.45 & 1.60 & 1.09 \\
       NGC2410 &            Sb &  10.88 & -21.20 & -21.86 & -22.27 &  696098 &   6.92 &  12.04 & 0.30 & 0.27 & 0.27 & 0.72 & 1.76 & 0.45 & 0.44 & 0.37 & 0.76 & 1.49 & 0.15 & 0.16 & 0.70 & 2.25 & 1.75 & 0.10 & 0.12 & 0.49 & 0.00 & 0.00 \\
      UGC05108 &            Sb &  10.89 & -21.56 & -22.12 & -22.50 & 1521085 &   5.35 &  11.22 & 0.09 & 0.06 & 0.57 & 0.29 & 0.00 & 0.42 & 0.44 & 0.87 & 1.00 & 0.93 & 0.39 & 0.42 & 0.76 & 1.69 & 1.91 & 0.09 & 0.08 & 0.90 & 1.22 & 0.21 \\
       NGC0036 &            Sb &  10.90 & -21.78 & -22.33 & -22.69 &  922954 &   9.19 &  14.15 & 0.37 & 0.24 & 0.22 & 0.42 & 0.64 & 0.38 & 0.42 & 0.41 & 1.02 & 2.12 & 0.21 & 0.29 & 0.81 & 1.99 & 0.92 & 0.03 & 0.06 & 0.00 & 0.00 & 0.00 \\
       NGC6394 &           Sbc &  10.90 & -21.20 & -21.87 & -22.28 & 1507294 &   8.65 &  14.21 & 0.37 & 0.24 & 0.29 & 0.26 & 0.38 & 0.38 & 0.42 & 0.52 & 0.96 & 0.55 & 0.19 & 0.24 & 0.44 & 0.63 & 0.89 & 0.05 & 0.10 & 0.00 & 0.00 & 0.00 \\
       NGC7611 &            S0 &  10.90 & -20.64 & -21.32 & -21.79 &   85750 &   2.55 &   4.85 & 0.09 & 0.10 & 0.48 & 0.29 & 0.00 & 0.57 & 0.54 & 0.87 & 1.51 & 0.00 & 0.28 & 0.25 & 0.84 & 1.91 & 0.00 & 0.06 & 0.11 & 0.60 & 0.60 & 1.10 \\
       NGC5876 &           S0a &  10.90 & -20.65 & -21.41 & -21.88 &  155501 &   2.78 &   7.20 & 0.10 & 0.12 & 0.72 & 0.62 & 0.00 & 0.29 & 0.25 & 0.78 & 1.65 & 1.72 & 0.46 & 0.51 & 0.96 & 1.53 & 3.79 & 0.15 & 0.12 & 0.80 & 0.00 & 0.00 \\
        IC0674 &           Sab &  10.91 & -21.46 & -22.07 & -22.46 & 1254907 &   5.15 &  19.20 & 0.18 & 0.18 & 0.39 & 0.51 & 1.09 & 0.50 & 0.50 & 0.77 & 0.98 & 2.25 & 0.24 & 0.23 & 0.87 & 1.45 & 3.82 & 0.08 & 0.08 & 0.47 & 0.00 & 0.00 \\
       NGC6278 &           S0a &  10.92 & -20.77 & -21.49 & -21.93 &   75736 &   2.15 &   6.45 & 0.05 & 0.13 & 0.00 & 0.00 & 0.00 & 0.56 & 0.50 & 0.70 & 1.42 & 5.96 & 0.34 & 0.33 & 0.90 & 1.34 & 3.67 & 0.05 & 0.04 & 0.00 & 0.00 & 0.00 \\
       NGC0180 &            Sb &  10.92 & -21.77 & -22.31 & -22.67 &  767569 &  10.45 &  15.07 & 0.36 & 0.18 & 0.25 & 0.40 & 0.99 & 0.44 & 0.49 & 0.72 & 1.36 & 3.62 & 0.16 & 0.22 & 0.54 & 1.42 & 2.03 & 0.04 & 0.11 & 0.00 & 0.00 & 0.00 \\
      UGC03995 &            Sb &  10.92 & -21.51 & -22.12 & -22.50 &  792408 &   8.51 &  13.18 & 0.22 & 0.18 & 0.30 & 0.56 & 0.38 & 0.32 & 0.39 & 0.77 & 1.60 & 0.00 & 0.44 & 0.39 & 0.48 & 1.24 & 2.05 & 0.02 & 0.03 & 0.00 & 0.00 & 0.00 \\
       NGC0774 &            S0 &  10.92 & -20.80 & -21.55 & -22.00 &  139836 &   3.92 &   8.43 & 0.08 & 0.10 & 0.55 & 0.20 & 0.00 & 0.45 & 0.46 & 0.81 & 1.21 & 1.66 & 0.44 & 0.41 & 0.93 & 1.41 & 4.24 & 0.04 & 0.03 & 0.00 & 0.00 & 0.00 \\
        IC1755 &            Sb &  10.93 & -21.00 & -21.69 & -22.13 & 1236009 &   6.30 &  17.21 & 0.25 & 0.16 & 0.41 & 0.21 & 0.62 & 0.36 & 0.41 & 0.64 & 0.99 & 2.54 & 0.32 & 0.35 & 0.87 & 1.54 & 3.75 & 0.07 & 0.09 & 0.52 & 0.00 & 0.00 \\
       NGC5631 &            S0 &  10.93 & -21.04 & -21.74 & -22.17 &   53722 &   2.61 &   4.79 & 0.29 & 0.23 & 0.39 & 1.32 & 1.26 & 0.42 & 0.37 & 0.70 & 1.77 & 3.89 & 0.10 & 0.14 & 0.75 & 1.16 & 0.00 & 0.19 & 0.26 & 0.56 & 0.23 & 0.45 \\
       NGC1349 &            E6 &  10.93 & -21.93 & -22.44 & -22.80 &  706502 &   7.78 &  10.02 & 0.03 & 0.03 & 0.00 & 0.00 & 0.00 & 0.33 & 0.29 & 0.76 & 1.25 & 1.12 & 0.60 & 0.63 & 0.89 & 1.48 & 3.64 & 0.04 & 0.06 & 0.00 & 0.00 & 0.00 \\
       NGC7321 &           Sbc &  10.93 & -21.96 & -22.48 & -22.83 & 1453582 &   7.42 &  16.13 & 0.42 & 0.33 & 0.37 & 0.53 & 0.51 & 0.34 & 0.34 & 0.90 & 1.35 & 1.48 & 0.23 & 0.32 & 0.90 & 1.38 & 3.42 & 0.01 & 0.01 & 0.00 & 0.00 & 0.00 \\
       NGC6060 &            Sb &  10.93 & -21.65 & -22.23 & -22.61 &  503535 &   8.92 &  11.02 & 0.39 & 0.26 & 0.21 & 0.00 & 0.00 & 0.37 & 0.34 & 0.25 & 0.96 & 1.67 & 0.19 & 0.29 & 0.77 & 2.61 & 0.53 & 0.05 & 0.10 & 0.00 & 0.00 & 0.00 \\
       NGC2347 &           Sbc &  10.94 & -21.53 & -22.12 & -22.53 &  217820 &   5.74 &  13.07 & 0.38 & 0.38 & 0.39 & 0.82 & 0.60 & 0.36 & 0.36 & 0.52 & 1.18 & 2.18 & 0.26 & 0.26 & 0.95 & 1.80 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
       NGC6941 &            Sb &  10.94 & -21.89 & -22.39 & -22.74 &  865921 &   9.04 &  13.92 & 0.28 & 0.04 & 0.26 & 0.19 & 0.42 & 0.55 & 0.68 & 0.39 & 1.31 & 1.53 & 0.13 & 0.17 & 0.69 & 1.91 & 1.72 & 0.05 & 0.11 & 0.00 & 0.00 & 0.00 \\
       NGC7619 &            E3 &  10.94 & -22.29 & -22.69 & -23.05 &  326866 &   9.35 &   9.03 & 0.07 & 0.05 & 0.00 & 1.20 & 0.00 & 0.21 & 0.28 & 0.00 & 2.42 & 0.00 & 0.61 & 0.55 & 0.00 & 1.68 & 5.22 & 0.12 & 0.13 & 0.00 & 1.48 & 3.58 \\
        IC4566 &            Sb &  10.95 & -21.29 & -21.96 & -22.38 &  289855 &   6.12 &  10.69 & 0.31 & 0.26 & 0.47 & 0.55 & 1.51 & 0.28 & 0.32 & 0.90 & 1.35 & 3.30 & 0.36 & 0.37 & 0.96 & 1.21 & 2.08 & 0.05 & 0.05 & 0.00 & 0.00 & 0.00 \\
       NGC7671 &            S0 &  10.96 & -21.04 & -21.76 & -22.20 &  133436 &   3.10 &   7.34 & 0.10 & 0.14 & 0.56 & 0.68 & 0.00 & 0.39 & 0.37 & 0.85 & 1.42 & 5.97 & 0.48 & 0.47 & 0.96 & 1.54 & 5.62 & 0.03 & 0.03 & 0.00 & 0.00 & 0.00 \\
      UGC04145 &            Sa &  10.96 & -20.83 & -21.43 & -21.85 &  149126 &   3.06 &   9.39 & 0.25 & 0.34 & 0.44 & 0.76 & 0.00 & 0.38 & 0.31 & 0.67 & 1.43 & 1.06 & 0.35 & 0.34 & 0.70 & 1.32 & 2.20 & 0.02 & 0.02 & 0.00 & 0.00 & 0.00 \\
       NGC0364 &            E7 &  10.96 & -20.83 & -21.56 & -22.03 &  226310 &   5.62 &   8.78 & 0.28 & 0.21 & 0.57 & 1.09 & 2.81 & 0.38 & 0.44 & 0.96 & 1.77 & 0.00 & 0.29 & 0.28 & 0.82 & 1.56 & 4.84 & 0.04 & 0.07 & 0.00 & 0.00 & 0.00 \\
       NGC7563 &            Sa &  10.96 & -20.77 & -21.54 & -22.00 &  252286 &   2.95 &   9.26 & 0.04 & 0.03 & 0.00 & 0.00 & 0.00 & 0.49 & 0.48 & 0.83 & 1.24 & 1.64 & 0.42 & 0.44 & 0.90 & 1.60 & 2.39 & 0.05 & 0.05 & 0.00 & 0.00 & 0.00 \\
       NGC0932 &           S0a &  10.96 & -21.46 & -22.10 & -22.50 &  141689 &   5.27 &   9.52 & 0.10 & 0.10 & 0.58 & 0.88 & 0.00 & 0.25 & 0.25 & 0.99 & 1.76 & 0.00 & 0.56 & 0.58 & 0.79 & 1.66 & 5.36 & 0.09 & 0.08 & 0.53 & 0.96 & 1.11 \\
       NGC7623 &            S0 &  10.98 & -20.67 & -21.47 & -21.94 &   97645 &   2.73 &   7.92 & 0.10 & 0.12 & 0.61 & 1.08 & 0.00 & 0.48 & 0.43 & 0.57 & 1.51 & 1.07 & 0.25 & 0.27 & 0.89 & 1.66 & 2.62 & 0.16 & 0.18 & 0.49 & 0.74 & 0.81 \\
       NGC7684 &            S0 &  10.99 & -20.92 & -21.69 & -22.13 &  241264 &   3.54 &  13.72 & 0.16 & 0.20 & 0.42 & 0.07 & 0.00 & 0.43 & 0.44 & 0.64 & 1.13 & 2.99 & 0.36 & 0.33 & 0.91 & 1.70 & 2.48 & 0.05 & 0.04 & 0.00 & 0.00 & 0.00 \\
       NGC4956 &            E1 &  10.99 & -21.80 & -22.38 & -22.76 &  166655 &   3.13 &   7.06 & 0.10 & 0.12 & 0.66 & 0.54 & 0.00 & 0.27 & 0.37 & 0.91 & 0.77 & 1.19 & 0.60 & 0.48 & 0.82 & 1.66 & 0.00 & 0.03 & 0.03 & 0.00 & 0.00 & 0.00 \\
      UGC10205 &           S0a &  11.00 & -21.72 & -22.32 & -22.70 & 1111820 &   8.83 &  16.11 & 0.07 & 0.04 & 0.36 & 0.40 & 0.00 & 0.35 & 0.41 & 0.69 & 1.09 & 2.56 & 0.41 & 0.39 & 0.68 & 1.36 & 3.10 & 0.16 & 0.16 & 0.73 & 1.11 & 1.98 \\
       NGC6020 &            E4 &  11.00 & -21.46 & -22.08 & -22.51 &  117506 &   5.68 &   7.62 & 0.03 & 0.04 & 0.00 & 0.00 & 0.00 & 0.24 & 0.20 & 0.69 & 1.21 & 0.59 & 0.56 & 0.60 & 0.88 & 1.57 & 4.13 & 0.17 & 0.17 & 0.67 & 1.14 & 2.02 \\
      UGC00036 &           Sab &  11.00 & -20.95 & -21.69 & -22.16 &  722606 &   4.48 &   8.97 & 0.17 & 0.19 & 0.39 & 0.40 & 0.00 & 0.43 & 0.42 & 0.62 & 0.63 & 0.89 & 0.31 & 0.31 & 0.93 & 1.51 & 2.59 & 0.09 & 0.09 & 0.64 & 0.00 & 0.00 \\
       NGC6021 &            E5 &  11.01 & -21.17 & -21.88 & -22.32 &  153094 &   3.13 &   9.03 & 0.11 & 0.09 & 0.69 & 1.36 & 0.00 & 0.50 & 0.48 & 0.84 & 1.54 & 3.98 & 0.32 & 0.34 & 0.99 & 1.13 & 2.44 & 0.08 & 0.09 & 0.60 & 0.75 & 1.07 \\
       NGC5966 &            E4 &  11.01 & -21.47 & -22.08 & -22.50 &  174448 &   5.82 &  10.70 & 0.02 & 0.05 & 0.00 & 0.00 & 0.00 & 0.23 & 0.34 & 0.50 & 1.36 & 1.52 & 0.49 & 0.40 & 0.86 & 1.30 & 2.65 & 0.27 & 0.20 & 0.54 & 1.15 & 1.58 \\
       NGC6478 &            Sc &  11.01 & -22.04 & -22.57 & -22.93 & 1273748 &  11.00 &  18.31 & 0.34 & 0.28 & 0.31 & 0.56 & 1.01 & 0.51 & 0.47 & 0.47 & 1.04 & 1.15 & 0.14 & 0.25 & 0.69 & 1.26 & 1.96 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
       NGC6301 &           Sbc &  11.02 & -22.27 & -22.76 & -23.10 & 1298644 &  14.24 &  22.79 & 0.48 & 0.40 & 0.14 & 0.48 & 0.44 & 0.50 & 0.46 & 0.18 & 0.72 & 0.60 & 0.01 & 0.06 & 0.00 & 0.00 & 0.00 & 0.01 & 0.09 & 0.00 & 0.00 & 0.00 \\
       NGC7683 &            S0 &  11.02 & -20.99 & -21.74 & -22.20 &  216025 &   3.67 &   8.73 & 0.10 & 0.13 & 0.67 & 0.36 & 0.00 & 0.48 & 0.47 & 0.78 & 1.41 & 1.25 & 0.36 & 0.35 & 0.83 & 1.08 & 0.97 & 0.05 & 0.05 & 0.00 & 0.00 & 0.00 \\
       NGC0160 &            Sa &  11.03 & -21.52 & -22.18 & -22.60 & 1015424 &   8.07 &  12.90 & 0.14 & 0.12 & 0.41 & 0.69 & 1.36 & 0.37 & 0.36 & 0.60 & 1.44 & 4.26 & 0.34 & 0.31 & 0.90 & 1.61 & 4.53 & 0.16 & 0.21 & 0.53 & 1.51 & 3.79 \\
      UGC06312 &           Sab &  11.03 & -21.18 & -21.91 & -22.36 &  860039 &   6.08 &  13.02 & 0.05 & 0.05 & 0.00 & 0.00 & 0.00 & 0.60 & 0.59 & 0.49 & 0.94 & 1.99 & 0.19 & 0.20 & 0.73 & 1.79 & 2.62 & 0.15 & 0.17 & 0.48 & 0.82 & 1.10 \\
      UGC10337 &            Sb &  11.03 & -21.48 & -22.17 & -22.58 & 1546937 &  10.59 &  16.36 & 0.51 & 0.26 & 0.31 & 0.28 & 0.57 & 0.36 & 0.44 & 0.66 & 1.27 & 3.33 & 0.09 & 0.18 & 0.97 & 2.27 & 0.69 & 0.04 & 0.11 & 0.00 & 0.00 & 0.00 \\
       NGC6978 &            Sb &  11.03 & -21.46 & -22.15 & -22.56 &  799369 &   7.70 &  14.16 & 0.34 & 0.25 & 0.27 & 0.37 & 0.63 & 0.51 & 0.54 & 0.32 & 1.12 & 1.53 & 0.14 & 0.20 & 0.66 & 2.76 & 1.07 & 0.01 & 0.01 & 0.00 & 0.00 & 0.00 \\
      UGC00029 &            E1 &  11.04 & -22.16 & -22.66 & -23.05 & 1580604 &  10.36 &   8.00 & 0.09 & 0.04 & 0.00 & 0.00 & 0.00 & 0.23 & 0.16 & 0.00 & 0.00 & 0.00 & 0.46 & 0.53 & 0.00 & 0.00 & 0.00 & 0.21 & 0.26 & 0.00 & 0.00 & 0.00 \\
       NGC6497 &           Sab &  11.04 & -21.42 & -22.09 & -22.52 &   70778 &   2.85 &   7.41 & 0.18 & 0.27 & 0.42 & 0.45 & 0.79 & 0.42 & 0.43 & 0.59 & 0.91 & 1.81 & 0.35 & 0.27 & 0.84 & 1.51 & 1.97 & 0.05 & 0.03 & 0.00 & 0.00 & 0.00 \\
       NGC0023 &            Sb &  11.04 & -21.86 & -22.47 & -22.85 &  308553 &   5.51 &   8.51 & 0.31 & 0.32 & 0.28 & 1.23 & 3.86 & 0.37 & 0.38 & 0.68 & 1.73 & 2.96 & 0.20 & 0.18 & 0.95 & 1.65 & 2.40 & 0.13 & 0.11 & 0.54 & 0.59 & 0.87 \\
       NGC7711 &            E7 &  11.05 & -21.29 & -22.02 & -22.45 &  278440 &   4.23 &  11.84 & 0.10 & 0.10 & 0.44 & 0.87 & 0.00 & 0.51 & 0.51 & 0.77 & 1.51 & 2.41 & 0.27 & 0.28 & 0.91 & 1.39 & 3.09 & 0.11 & 0.11 & 0.57 & 0.85 & 1.11 \\
      UGC08781 &            Sb &  11.06 & -21.74 & -22.37 & -22.76 & 1230783 &   8.11 &  15.34 & 0.27 & 0.25 & 0.50 & 0.82 & 1.59 & 0.33 & 0.29 & 0.77 & 1.27 & 3.08 & 0.21 & 0.21 & 0.99 & 1.46 & 0.60 & 0.19 & 0.26 & 0.73 & 1.41 & 2.64 \\
       NGC7311 &            Sa &  11.07 & -21.82 & -22.45 & -22.84 &  290134 &   3.96 &  11.71 & 0.24 & 0.24 & 0.36 & 0.43 & 0.00 & 0.41 & 0.41 & 0.69 & 1.38 & 3.38 & 0.24 & 0.25 & 0.88 & 1.55 & 3.86 & 0.11 & 0.10 & 0.88 & 0.68 & 0.80 \\
       NGC4003 &           S0a &  11.07 & -21.26 & -22.00 & -22.44 &  717233 &   6.48 &  10.39 & 0.09 & 0.06 & 0.28 & 0.47 & 0.00 & 0.64 & 0.61 & 0.53 & 1.53 & 1.21 & 0.17 & 0.22 & 0.97 & 1.56 & 3.78 & 0.10 & 0.11 & 0.56 & 1.52 & 1.69 \\
       NGC7738 &            Sb &  11.08 & -21.54 & -22.23 & -22.65 & 1728782 &   6.95 &  17.83 & 0.13 & 0.14 & 0.54 & 1.01 & 3.05 & 0.43 & 0.38 & 0.61 & 0.87 & 2.00 & 0.41 & 0.45 & 0.71 & 1.02 & 1.69 & 0.03 & 0.03 & 0.00 & 0.00 & 0.00 \\
       NGC6411 &            E4 &  11.08 & -21.85 & -22.42 & -22.84 &  160653 &   8.68 &   8.55 & 0.07 & 0.05 & 0.00 & 0.00 & 0.00 & 0.25 & 0.31 & 0.00 & 1.81 & 5.28 & 0.41 & 0.43 & 0.00 & 1.58 & 4.20 & 0.27 & 0.21 & 0.00 & 1.05 & 1.55 \\
       NGC0529 &            E4 &  11.09 & -21.58 & -22.27 & -22.68 &  290961 &   4.23 &  12.45 & 0.11 & 0.11 & 0.57 & 0.00 & 0.00 & 0.47 & 0.46 & 0.92 & 0.00 & 3.21 & 0.42 & 0.43 & 0.99 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
      UGC11228 &            S0 &  11.09 & -21.39 & -22.10 & -22.53 &  311933 &   4.93 &  13.51 & 0.08 & 0.07 & 0.78 & 0.86 & 0.00 & 0.35 & 0.36 & 0.78 & 1.51 & 0.00 & 0.50 & 0.51 & 0.91 & 1.75 & 0.00 & 0.06 & 0.07 & 0.41 & 2.86 & 0.00 \\
   NED01 &            Sb &  11.09 & -21.98 & -22.56 & -22.95 & 1519483 &   8.76 &  15.45 & 0.23 & 0.25 & 0.58 & 0.81 & 1.85 & 0.29 & 0.26 & 0.97 & 1.16 & 2.46 & 0.36 & 0.32 & 0.76 & 1.53 & 1.45 & 0.11 & 0.17 & 0.82 & 1.37 & 4.64 \\
       NGC0217 &            Sa &  11.10 & -21.12 & -21.90 & -22.35 &  301661 &   6.38 &  11.37 & 0.13 & 0.04 & 0.25 & 0.00 & 0.17 & 0.47 & 0.52 & 0.40 & 1.21 & 1.04 & 0.37 & 0.40 & 0.53 & 1.67 & 2.13 & 0.03 & 0.04 & 0.00 & 0.00 & 0.00 \\
      UGC05113 &           S0a &  11.10 & -20.97 & -21.76 & -22.25 &  869951 &   3.93 &  10.40 & 0.22 & 0.26 & 0.49 & 0.57 & 0.79 & 0.42 & 0.39 & 0.56 & 1.14 & 2.82 & 0.27 & 0.29 & 0.76 & 1.17 & 2.44 & 0.09 & 0.06 & 0.62 & 0.70 & 0.92 \\
       NGC6081 &           S0a &  11.12 & -21.18 & -21.95 & -22.41 &  235672 &   4.35 &  10.63 & 0.09 & 0.10 & 0.49 & 0.65 & 0.00 & 0.40 & 0.39 & 0.79 & 1.50 & 2.63 & 0.40 & 0.40 & 0.86 & 1.26 & 3.01 & 0.11 & 0.11 & 0.66 & 1.04 & 2.07 \\
       NGC0447 &            Sa &  11.13 & -21.73 & -22.40 & -22.80 &  476218 &  11.04 &  12.23 & 0.12 & 0.18 & 0.21 & 0.98 & 1.65 & 0.31 & 0.28 & 0.46 & 1.74 & 4.57 & 0.46 & 0.31 & 0.49 & 1.29 & 2.06 & 0.11 & 0.23 & 0.36 & 1.29 & 3.14 \\
      UGC08234 &            S0 &  11.14 & -22.18 & -22.76 & -23.14 & 1433025 &   4.67 &  13.71 & 0.23 & 0.23 & 0.54 & 1.26 & 0.00 & 0.40 & 0.40 & 0.83 & 1.13 & 3.03 & 0.33 & 0.33 & 0.96 & 1.38 & 3.91 & 0.03 & 0.03 & 0.00 & 0.00 & 0.00 \\
      UGC12274 &            Sa &  11.15 & -21.31 & -22.08 & -22.53 & 1434990 &   9.03 &  14.32 & 0.21 & 0.19 & 0.46 & 0.00 & 0.00 & 0.35 & 0.38 & 0.72 & 1.65 & 2.61 & 0.39 & 0.36 & 0.70 & 1.18 & 2.07 & 0.05 & 0.07 & 0.00 & 1.91 & 0.00 \\
       NGC2639 &            Sa &  11.17 & -21.62 & -22.33 & -22.76 &   45895 &   3.93 &   8.63 & 0.29 & 0.32 & 0.41 & 0.68 & 0.00 & 0.36 & 0.36 & 0.46 & 0.95 & 2.04 & 0.29 & 0.27 & 0.89 & 1.93 & 2.44 & 0.05 & 0.05 & 0.00 & 3.13 & 0.17 \\
      UGC06036 &            Sa &  11.17 & -21.12 & -21.93 & -22.42 & 1372014 &   5.39 &  17.60 & 0.12 & 0.03 & 0.27 & 0.00 & 0.17 & 0.58 & 0.59 & 0.52 & 1.23 & 3.97 & 0.28 & 0.34 & 0.98 & 2.23 & 1.78 & 0.03 & 0.03 & 0.00 & 0.00 & 0.00 \\
       NGC0155 &            E1 &  11.18 & -21.79 & -22.41 & -22.83 &  479348 &   6.80 &  10.80 & 0.02 & 0.03 & 0.00 & 0.00 & 0.00 & 0.14 & 0.08 & 0.81 & 1.00 & 2.11 & 0.68 & 0.76 & 0.96 & 1.44 & 3.65 & 0.16 & 0.14 & 0.70 & 1.10 & 1.40 \\
       NGC6515 &            E3 &  11.19 & -22.13 & -22.73 & -23.12 & 1363492 &   9.02 &  13.37 & 0.06 & 0.06 & 0.52 & 1.37 & 0.00 & 0.17 & 0.17 & 0.75 & 1.42 & 3.49 & 0.56 & 0.58 & 0.80 & 1.41 & 3.01 & 0.21 & 0.20 & 0.71 & 1.28 & 2.50 \\
       NGC5888 &            Sb &  11.21 & -22.08 & -22.74 & -23.13 & 1522410 &   9.80 &  18.76 & 0.26 & 0.02 & 0.25 & 0.09 & 0.26 & 0.56 & 0.67 & 0.65 & 1.25 & 0.66 & 0.17 & 0.30 & 0.83 & 1.62 & 4.96 & 0.01 & 0.01 & 0.00 & 0.00 & 0.00 \\
       NGC5987 &            Sa &  11.21 & -21.38 & -22.15 & -22.62 &   43642 &   6.91 &   7.72 & 0.17 & 0.08 & 0.22 & 0.56 & 0.76 & 0.33 & 0.37 & 0.43 & 1.50 & 3.74 & 0.40 & 0.41 & 0.74 & 1.46 & 2.68 & 0.10 & 0.14 & 0.31 & 1.83 & 0.00 \\
       NGC3106 &           Sab &  11.21 & -22.22 & -22.79 & -23.20 &  566723 &   9.20 &  14.09 & 0.18 & 0.23 & 0.44 & 0.82 & 1.22 & 0.25 & 0.26 & 0.53 & 1.42 & 4.08 & 0.35 & 0.32 & 0.97 & 1.66 & 3.66 & 0.22 & 0.19 & 0.65 & 0.86 & 0.57 \\
       NGC2554 &           S0a &  11.21 & -21.94 & -22.59 & -23.01 &  186491 &   5.55 &  10.95 & 0.07 & 0.05 & 0.50 & 0.38 & 0.00 & 0.33 & 0.32 & 0.71 & 1.24 & 2.06 & 0.54 & 0.57 & 0.75 & 1.66 & 5.21 & 0.06 & 0.05 & 0.54 & 1.11 & 0.21 \\
       NGC5784 &            S0 &  11.22 & -21.95 & -22.61 & -23.03 &  297831 &   5.07 &  10.97 & 0.20 & 0.21 & 0.56 & 1.06 & 2.60 & 0.35 & 0.32 & 0.90 & 0.99 & 1.93 & 0.41 & 0.43 & 0.82 & 1.83 & 0.00 & 0.04 & 0.04 & 0.00 & 0.00 & 0.00 \\
      UGC09537 &            Sb &  11.22 & -21.98 & -22.64 & -23.06 & 1493724 &  12.35 &  24.61 & 0.25 & 0.11 & 0.30 & 0.77 & 1.04 & 0.39 & 0.50 & 0.59 & 1.26 & 2.46 & 0.27 & 0.28 & 0.58 & 1.70 & 0.90 & 0.09 & 0.11 & 0.53 & 0.97 & 1.72 \\
       NGC5908 &            Sa &  11.22 & -21.40 & -22.17 & -22.64 &   83146 &   7.99 &   9.85 & 0.34 & 0.21 & 0.25 & 1.02 & 0.67 & 0.30 & 0.41 & 0.26 & 1.13 & 2.52 & 0.18 & 0.17 & 0.89 & 1.78 & 3.21 & 0.18 & 0.21 & 0.46 & 1.66 & 0.00 \\
       NGC7722 &           Sab &  11.24 & -21.29 & -22.05 & -22.56 &  173741 &   5.94 &   6.88 & 0.19 & 0.18 & 0.48 & 1.01 & 2.56 & 0.34 & 0.34 & 0.92 & 1.45 & 4.25 & 0.35 & 0.36 & 0.82 & 1.41 & 2.78 & 0.12 & 0.12 & 0.91 & 1.32 & 2.50 \\
       NGC7824 &           Sab &  11.25 & -21.49 & -22.26 & -22.72 &  761118 &   5.04 &  16.23 & 0.13 & 0.10 & 0.58 & 0.41 & 1.23 & 0.49 & 0.51 & 0.84 & 1.81 & 5.94 & 0.37 & 0.38 & 0.93 & 1.48 & 4.75 & 0.01 & 0.01 & 0.00 & 0.00 & 0.00 \\
       NGC7562 &            E4 &  11.25 & -21.84 & -22.54 & -22.96 &  224143 &   5.21 &   8.95 & 0.04 & 0.04 & 0.00 & 0.00 & 0.00 & 0.32 & 0.28 & 0.57 & 1.64 & 2.96 & 0.40 & 0.43 & 0.95 & 1.32 & 2.18 & 0.24 & 0.26 & 0.51 & 1.22 & 2.14 \\
        IC0944 &           Sab &  11.26 & -21.62 & -22.37 & -22.83 & 1512618 &   9.22 &  18.40 & 0.18 & 0.08 & 0.36 & 0.28 & 0.34 & 0.58 & 0.59 & 0.48 & 1.04 & 2.26 & 0.17 & 0.22 & 0.82 & 1.50 & 4.15 & 0.06 & 0.11 & 0.93 & 6.37 & 0.00 \\
       NGC5406 &            Sb &  11.27 & -21.94 & -22.57 & -23.02 &  649960 &   7.55 &  15.04 & 0.26 & 0.26 & 0.22 & 0.51 & 1.34 & 0.34 & 0.31 & 0.41 & 0.62 & 1.41 & 0.40 & 0.42 & 0.63 & 1.81 & 0.00 & 0.01 & 0.01 & 0.00 & 0.00 & 0.00 \\
      UGC10695 &            E5 &  11.30 & -22.06 & -22.70 & -23.16 & 1585800 &  14.27 &  16.00 & 0.05 & 0.09 & 0.00 & 0.00 & 0.00 & 0.23 & 0.24 & 0.66 & 1.47 & 2.18 & 0.48 & 0.37 & 0.69 & 1.47 & 1.81 & 0.23 & 0.30 & 0.42 & 1.05 & 1.72 \\
      UGC05771 &            E6 &  11.32 & -21.58 & -22.35 & -22.83 & 1100847 &   6.51 &  13.98 & 0.07 & 0.08 & 0.62 & 0.92 & 0.00 & 0.55 & 0.51 & 0.78 & 1.22 & 2.42 & 0.37 & 0.39 & 0.84 & 2.00 & 0.00 & 0.02 & 0.02 & 0.00 & 0.00 & 0.00 \\
        IC1079 &            E4 &  11.33 & -22.73 & -23.21 & -23.58 & 1298104 &  22.74 &  15.71 & 0.06 & 0.07 & 0.00 & 0.00 & 0.00 & 0.14 & 0.15 & 0.00 & 0.00 & 0.00 & 0.62 & 0.57 & 0.00 & 0.00 & 0.00 & 0.18 & 0.21 & 0.00 & 0.00 & 0.00 \\
      UGC12127 &            E1 &  11.37 & -23.02 & -23.47 & -23.86 & 1312661 &  20.77 &  14.26 & 0.02 & 0.01 & 0.00 & 0.00 & 0.00 & 0.13 & 0.14 & 0.00 & 0.00 & 0.00 & 0.71 & 0.71 & 0.00 & 0.00 & 0.00 & 0.14 & 0.14 & 0.00 & 0.00 & 0.00 \\
       NGC3615 &            E5 &  11.38 & -22.33 & -22.98 & -23.41 & 1373814 &   7.08 &   8.45 & 0.04 & 0.03 & 0.00 & 0.00 & 0.00 & 0.48 & 0.46 & 0.65 & 1.04 & 1.70 & 0.35 & 0.40 & 0.95 & 1.48 & 3.85 & 0.13 & 0.10 & 0.89 & 1.65 & 0.00 \\
       NGC6125 &            E1 &  11.38 & -22.19 & -22.86 & -23.31 &  189926 &   6.98 &   9.03 & 0.11 & 0.08 & 0.45 & 1.21 & 1.03 & 0.22 & 0.27 & 0.87 & 2.50 & 1.00 & 0.46 & 0.43 & 0.74 & 1.32 & 2.61 & 0.21 & 0.21 & 0.93 & 1.92 & 3.28 \\
       NGC6945 &            S0 &  11.39 & -21.06 & -21.91 & -22.50 &  139544 &   3.42 &   8.12 & 0.23 & 0.23 & 0.56 & 0.63 & 1.57 & 0.33 & 0.33 & 0.81 & 1.28 & 1.78 & 0.37 & 0.37 & 0.94 & 1.57 & 4.21 & 0.07 & 0.07 & 0.99 & 1.27 & 1.13 \\
       NGC0499 &            E5 &  11.40 & -21.71 & -22.48 & -22.99 &  220203 &   6.47 &   9.50 & 0.05 & 0.03 & 0.00 & 0.00 & 0.00 & 0.22 & 0.18 & 0.58 & 1.55 & 1.62 & 0.53 & 0.57 & 0.68 & 1.43 & 3.29 & 0.19 & 0.22 & 0.57 & 1.15 & 2.11 \\
       NGC6150 &            E7 &  11.43 & -21.85 & -22.65 & -23.11 & 1544566 &   7.21 &  17.64 & 0.08 & 0.05 & 0.50 & 0.00 & 0.00 & 0.51 & 0.50 & 0.72 & 1.08 & 1.53 & 0.33 & 0.37 & 0.92 & 1.47 & 2.71 & 0.08 & 0.08 & 0.97 & 2.10 & 0.60 \\
       NGC7550 &            E4 &  11.43 & -22.21 & -22.89 & -23.35 &  299475 &   8.63 &   8.81 & 0.03 & 0.03 & 0.00 & 0.00 & 0.00 & 0.19 & 0.21 & 0.99 & 1.85 & 1.65 & 0.56 & 0.55 & 0.89 & 1.50 & 3.51 & 0.22 & 0.22 & 0.77 & 1.38 & 2.67 \\
       NGC2918 &            E6 &  11.44 & -22.03 & -22.78 & -23.24 & 1371095 &   5.75 &  13.23 & 0.06 & 0.06 & 0.42 & 0.60 & 0.00 & 0.33 & 0.30 & 0.71 & 0.80 & 1.13 & 0.52 & 0.53 & 0.96 & 1.50 & 3.52 & 0.09 & 0.11 & 0.90 & 1.30 & 2.20 \\
       NGC7194 &            E3 &  11.44 & -22.39 & -23.05 & -23.50 & 1618310 &  10.06 &  12.87 & 0.04 & 0.03 & 0.00 & 0.00 & 0.00 & 0.62 & 0.60 & 0.68 & 1.29 & 3.01 & 0.32 & 0.35 & 0.98 & 1.44 & 1.70 & 0.02 & 0.02 & 0.00 & 0.00 & 0.00 \\
      UGC10097 &            E5 &  11.46 & -21.98 & -22.73 & -23.21 &  510845 &   6.05 &  11.42 & 0.03 & 0.03 & 0.00 & 0.00 & 0.00 & 0.45 & 0.43 & 0.79 & 1.33 & 3.93 & 0.46 & 0.48 & 0.98 & 1.58 & 4.49 & 0.06 & 0.06 & 0.73 & 1.02 & 0.69 \\
       NGC5029 &            E6 &  11.50 & -22.65 & -23.28 & -23.72 & 1238031 &  15.28 &  17.27 & 0.06 & 0.04 & 0.41 & 1.16 & 0.00 & 0.21 & 0.19 & 0.64 & 1.26 & 2.42 & 0.48 & 0.55 & 0.68 & 1.47 & 3.55 & 0.24 & 0.23 & 0.48 & 1.09 & 1.87 \\
       NGC4816 &            E1 &  11.51 & -22.32 & -23.03 & -23.54 & 1372839 &  14.42 &  14.60 & 0.05 & 0.05 & 0.00 & 0.00 & 0.00 & 0.20 & 0.19 & 0.90 & 1.13 & 2.73 & 0.56 & 0.56 & 0.69 & 1.44 & 2.91 & 0.19 & 0.19 & 0.39 & 1.38 & 2.96 \\
      UGC10693 &            E7 &  11.51 & -22.73 & -23.39 & -23.79 & 1331052 &  13.35 &  18.11 & 0.05 & 0.02 & 0.00 & 0.00 & 0.00 & 0.19 & 0.18 & 0.82 & 1.60 & 4.46 & 0.57 & 0.55 & 0.70 & 1.48 & 3.41 & 0.19 & 0.24 & 0.54 & 1.55 & 3.44 \\
       NGC7025 &           S0a &  11.53 & -22.01 & -22.73 & -23.26 &  530227 &   4.63 &  10.97 & 0.14 & 0.14 & 0.67 & 1.07 & 2.91 & 0.41 & 0.36 & 0.87 & 1.23 & 2.39 & 0.39 & 0.43 & 0.96 & 1.35 & 2.74 & 0.07 & 0.07 & 0.54 & 0.48 & 0.61 \\
       NGC2513 &            E2 &  11.54 & -22.11 & -22.86 & -23.35 &  450683 &   8.63 &  10.65 & 0.07 & 0.05 & 0.37 & 0.00 & 0.00 & 0.25 & 0.32 & 0.95 & 1.87 & 4.25 & 0.39 & 0.35 & 0.97 & 1.60 & 3.20 & 0.29 & 0.28 & 0.46 & 1.31 & 2.25 \\
      UGC10905 &           S0a &  11.61 & -22.25 & -22.92 & -23.40 & 1460258 &   8.50 &  14.29 & 0.24 & 0.21 & 0.55 & 1.05 & 2.98 & 0.35 & 0.39 & 0.88 & 1.76 & 0.00 & 0.36 & 0.35 & 0.95 & 1.56 & 4.58 & 0.05 & 0.05 & 0.00 & 0.00 & 0.00 \\
       NGC6146 &            E5 &  11.63 & -22.81 & -23.48 & -23.93 & 1612943 &   9.12 &  16.27 & 0.07 & 0.07 & 0.55 & 1.04 & 0.00 & 0.35 & 0.32 & 0.78 & 1.01 & 1.74 & 0.42 & 0.43 & 0.96 & 1.65 & 4.07 & 0.16 & 0.18 & 0.79 & 1.54 & 2.11 \\
       NGC6338 &            E5 &  11.69 & -22.77 & -23.48 & -23.93 & 1286257 &  15.97 &  15.01 & 0.03 & 0.05 & 0.00 & 0.00 & 0.00 & 0.20 & 0.11 & 0.00 & 0.98 & 2.14 & 0.55 & 0.65 & 0.00 & 1.66 & 5.14 & 0.23 & 0.18 & 0.00 & 1.04 & 1.69 \\
       NGC1167 &            S0 &  11.69 & -22.17 & -22.98 & -23.50 &  415946 &   8.52 &  10.41 & 0.18 & 0.12 & 0.33 & 0.83 & 1.72 & 0.45 & 0.44 & 0.73 & 1.45 & 0.92 & 0.30 & 0.33 & 0.76 & 1.16 & 1.97 & 0.08 & 0.11 & 0.95 & 1.79 & 0.00 \\
       NGC4874 &            E0 &  11.69 & -23.54 & -24.11 & -24.56 & 1820690 &  27.35 &  14.68 & 0.07 & 0.04 & 0.00 & 0.00 & 0.00 & 0.12 & 0.10 & 0.00 & 0.00 & 0.00 & 0.59 & 0.69 & 0.00 & 0.00 & 0.00 & 0.21 & 0.17 & 0.00 & 0.00 & 0.00 \\
       NGC6173 &            E6 &  11.73 & -23.21 & -23.85 & -24.30 & 1045290 &  23.19 &  19.53 & 0.04 & 0.05 & 0.00 & 0.00 & 0.00 & 0.24 & 0.27 & 0.00 & 0.00 & 0.00 & 0.47 & 0.43 & 0.00 & 0.00 & 0.00 & 0.25 & 0.25 & 0.00 & 0.00 & 0.00 \\
       NGC3158 &            E3 &  11.74 & -23.02 & -23.70 & -24.15 & 1747841 &  15.59 &  15.52 & 0.10 & 0.07 & 0.00 & 2.64 & 0.00 & 0.27 & 0.35 & 0.00 & 2.27 & 0.00 & 0.56 & 0.51 & 0.00 & 1.37 & 2.96 & 0.07 & 0.07 & 0.00 & 3.68 & 0.00 \\
       NGC1060 &            E3 &  11.85 & -22.89 & -23.62 & -24.12 &  582698 &   9.79 &   9.47 & 0.04 & 0.03 & 0.00 & 0.00 & 0.00 & 0.07 & 0.04 & 0.00 & 1.33 & 0.00 & 0.80 & 0.85 & 0.00 & 1.45 & 3.78 & 0.10 & 0.09 & 0.00 & 1.42 & 2.22 \\
\hline
\hline
\end{longtable}
